Flexible Stereo: Constrained, Non-rigid, Wide-baseline Stereo Vision for Fixed-wing Aerial Platforms

This paper proposes a computationally efficient method to estimate the time-varying relative pose between two visual-inertial sensor rigs mounted on the flexible wings of a fixed-wing unmanned aerial vehicle (UAV). The estimated relative poses are used to generate highly accurate depth maps in real-time and can be employed for obstacle avoidance in low-altitude flights or landing maneuvers. The approach is structured as follows: Initially, a wing model is identified by fitting a probability density function to measured deviations from the nominal relative baseline transformation. At run-time, the prior knowledge about the wing model is fused in an Extended Kalman filter~(EKF) together with relative pose measurements obtained from solving a relative perspective N-point problem (PNP), and the linear accelerations and angular velocities measured by the two inertial measurement units (IMU) which are rigidly attached to the cameras. Results obtained from extensive synthetic experiments demonstrate that our proposed framework is able to estimate highly accurate baseline transformations and depth maps.

==> plots/compare.tex <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.9,0.9,0.9}
\definecolor{color0}{rgb}{1.0,1.0,1.0}
%\definecolor{color1}{rgb}{1.0,1.0,1.0}
\definecolor{color2}{rgb}{1.0,1.0,1.0}
\definecolor{color3}{rgb}{1.0,1.0,1.0}
\definecolor{median}{HTML}{D62728}
\definecolor{mean}{HTML}{1F77B4}
\tikzstyle{dashed}= [dash pattern=on 2pt off 1pt]

\begin{axis}[
%xlabel={rms},
xmin=0.0, xmax=1.25,
ymin=-0.6, ymax=3.6,
width=\figurewidth,
height=\figureheight,
ytick={0,1,2,3},
yticklabels={Full, IMU + Prior, Visual + Prior, Fixed},
%axis x line*=bottom,
%axis y line*=left,
xtick align=inside,
ytick align=inside,
tick pos=left,
xmajorgrids,
x grid style={white!80.0!black},
y grid style={white!80.0!black},
axis line style={lightgray!20.0!black},
xlabel near ticks,
ylabel near ticks,
label style={font=\scriptsize},
tick label style={font=\footnotesize},
ylabel style={draw=none},
enlargelimits=false,
scale only axis
]
\path [line width=0.64pt, draw=black, fill=color0] (axis cs:0.0771683571348395,-0.4)
--(axis cs:0.0771683571348395,0.4)
--(axis cs:0.115420441791292,0.4)
--(axis cs:0.124075814767088,0.2)
--(axis cs:0.132731187742884,0.4)
--(axis cs:0.233098877514054,0.4)
--(axis cs:0.233098877514054,-0.4)
--(axis cs:0.132731187742884,-0.4)
--(axis cs:0.124075814767088,-0.2)
--(axis cs:0.115420441791292,-0.4)
--(axis cs:0.0771683571348395,-0.4)
--cycle;

\path [line width=0.64pt, draw=black, fill=color1] (axis cs:0.0770929555376533,0.6)
--(axis cs:0.0770929555376533,1.4)
--(axis cs:0.119223934697325,1.4)
--(axis cs:0.127885159589615,1.2)
--(axis cs:0.136546384481905,1.4)
--(axis cs:0.233128900880838,1.4)
--(axis cs:0.233128900880838,0.6)
--(axis cs:0.136546384481905,0.6)
--(axis cs:0.127885159589615,0.8)
--(axis cs:0.119223934697325,0.6)
--(axis cs:0.0770929555376533,0.6)
--cycle;

\path [line width=0.64pt, draw=black, fill=color2] (axis cs:0.298162444953742,1.6)
--(axis cs:0.298162444953742,2.4)
--(axis cs:0.542261301596103,2.4)
--(axis cs:0.577755166135215,2.2)
--(axis cs:0.613249030674327,2.4)
--(axis cs:0.937600720268974,2.4)
--(axis cs:0.937600720268974,1.6)
--(axis cs:0.613249030674327,1.6)
--(axis cs:0.577755166135215,1.8)
--(axis cs:0.542261301596103,1.6)
--(axis cs:0.298162444953742,1.6)
--cycle;

\path [line width=0.64pt, draw=black, fill=color3] (axis cs:0.340783224223767,2.6)
--(axis cs:0.340783224223767,3.4)
--(axis cs:0.626596349712634,3.4)
--(axis cs:0.667431767162882,3.2)
--(axis cs:0.70826718461313,3.4)
--(axis cs:1.07645202910666,3.4)
--(axis cs:1.07645202910666,2.6)
--(axis cs:0.70826718461313,2.6)
--(axis cs:0.667431767162882,2.8)
--(axis cs:0.626596349712634,2.6)
--(axis cs:0.340783224223767,2.6)
--cycle;

\addplot [line width=0.64pt, black, forget plot]
table {%
0.0771683571348395 0
0.00646623483979438 0
};
\addplot [line width=0.64pt, black, forget plot]
table {%
0.233098877514054 0
0.46554139019212 0
};
\addplot [line width=0.64pt, black, forget plot]
table {%
0.00646623483979438 -0.2
0.00646623483979438 0.2
};
\addplot [line width=0.64pt, black, forget plot]
table {%
0.46554139019212 -0.2
0.46554139019212 0.2
};
\addplot [line width=0.64pt, black, forget plot]
table {%
0.0770929555376533 1
0.00753835804841952 1
};
\addplot [line width=0.64pt, black, forget plot]
table {%
0.233128900880838 1
0.464688391434457 1
};
\addplot [line width=0.64pt, black, forget plot]
table {%
0.00753835804841952 0.8
0.00753835804841952 1.2
};
\addplot [line width=0.64pt, black, forget plot]
table {%
0.464688391434457 0.8
0.464688391434457 1.2
};
\addplot [line width=0.64pt, black, forget plot]
table {%
0.298162444953742 2
0.0165277163771368 2
};
\addplot [line width=0.64pt, black, forget plot]
table {%
0.937600720268974 2
1.87072439768876 2
};
\addplot [line width=0.64pt, black, forget plot]
table {%
0.0165277163771368 1.8
0.0165277163771368 2.2
};
\addplot [line width=0.64pt, black, forget plot]
table {%
1.87072439768876 1.8
1.87072439768876 2.2
};
\addplot [line width=0.64pt, black, forget plot]
table {%
0.340783224223767 3
0.0165285583995513 3
};
\addplot [line width=0.64pt, black, forget plot]
table {%
1.07645202910666 3
2.17818536966014 3
};
\addplot [line width=0.64pt, black, forget plot]
table {%
0.0165285583995513 2.8
0.0165285583995513 3.2
};
\addplot [line width=0.64pt, black, forget plot]
table {%
2.17818536966014 2.8
2.17818536966014 3.2
};
\addplot [line width=0.64pt, median, forget plot]
table {%
0.124075814767088 -0.2
0.124075814767088 0.2
};
\addplot [thick, mean, dashed, forget plot]
table {%
0.192282570504009 -0.4
0.192282570504009 0.4
};
\addplot [line width=0.64pt, median, forget plot]
table {%
0.127885159589615 0.8
0.127885159589615 1.2
};
\addplot [thick, mean, dashed, forget plot]
table {%
0.19384127875215 0.6
0.19384127875215 1.4
};
\addplot [line width=0.64pt, median, forget plot]
table {%
0.577755166135215 1.8
0.577755166135215 2.2
};
\addplot [thick, mean, dashed, forget plot]
table {%
0.816489300326353 1.6
0.816489300326353 2.4
};
\addplot [line width=0.64pt, median, forget plot]
table {%
0.667431767162882 2.8
0.667431767162882 3.2
};
\addplot [thick, mean, dashed, forget plot]
table {%
0.906045352862234 2.6
0.906045352862234 3.4
};
\end{axis}
%
%
%
\end{tikzpicture}


==> plots/depth-maps-box.tex <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

\definecolor{color2}{HTML}{FFFFFF}
\definecolor{color1}{rgb}{0.9,0.9,0.9}
\definecolor{median}{HTML}{D62728}
\definecolor{mean}{HTML}{1F77B4}
%2CA02C}
\tikzstyle{dashed}= [dash pattern=on 2pt off 1pt]

\begin{groupplot}[group style={group size=1 by 2, vertical sep=4em}]
\nextgroupplot[
title={\footnotesize Accuracy $\Delta_z(\vD,\hat\vD)$ [m]},
xmin=0, xmax=28,
ymin=-0.6, ymax=1.6,
width=\figurewidth,
height=\figureheight,
ytick={0,1},
yticklabels={$\vD(\hat\vT)$,$\vD(\vT_\mu)$},
tick align=inside,
tick pos=left,
x grid style={white!80.0!black},
y grid style={white!80.0!black},
axis line style={lightgray!20.0!black},
label style={font=\scriptsize},
tick label style={font=\footnotesize},
enlargelimits=false,
scale only axis
]

\path [line width=0.72pt, draw=black, fill=color1] (axis cs:0.833136928490526,-0.4)
--(axis cs:0.833136928490526,0.4)
--(axis cs:1.3753111779237,0.4)
--(axis cs:1.48457066695942,0.2)
--(axis cs:1.59383015599515,0.4)
--(axis cs:2.801496816545,0.4)
--(axis cs:2.801496816545,-0.4)
--(axis cs:1.59383015599515,-0.4)
--(axis cs:1.48457066695942,-0.2)
--(axis cs:1.3753111779237,-0.4)
--(axis cs:0.833136928490526,-0.4)
--cycle;

\path [line width=0.72pt, draw=black, fill=color2] (axis cs:1.20815746914677,0.6)
--(axis cs:1.20815746914677,1.4)
--(axis cs:7.15694056999393,1.4)
--(axis cs:8.50630262454029,1.2)
--(axis cs:9.85566467908664,1.4)
--(axis cs:25.5175347696701,1.4)
--(axis cs:25.5175347696701,0.6)
--(axis cs:9.85566467908664,0.6)
--(axis cs:8.50630262454029,0.8)
--(axis cs:7.15694056999393,0.6)
--(axis cs:1.20815746914677,0.6)
--cycle;

\addplot [line width=0.72pt, black, forget plot]
table {%
0.833136928490526 0
0 0
};
\addplot [line width=0.72pt, black, forget plot]
table {%
2.801496816545 0
5.65299924798646 0
};
\addplot [line width=0.72pt, black, forget plot]
table {%
0 -0.2
0 0.2
};
\addplot [line width=0.72pt, black, forget plot]
table {%
5.65299924798646 -0.2
5.65299924798646 0.2
};
\addplot [line width=0.72pt, black, forget plot]
table {%
1.20815746914677 1
0 1
};
\addplot [line width=0.72pt, black, forget plot]
table {%
25.5175347696701 1
60.4789087127504 1
};
\addplot [line width=0.72pt, black, forget plot]
table {%
0 0.8
0 1.2
};
\addplot [line width=0.72pt, black, forget plot]
table {%
60.4789087127504 0.8
60.4789087127504 1.2
};
\addplot [line width=0.72pt, median, forget plot]
table {%
1.48457066695942 -0.2
1.48457066695942 0.2
};
\addplot [thick, mean, dashed, forget plot]
table {%
2.17806127591541 -0.4
2.17806127591541 0.4
};
\addplot [line width=0.72pt, median, forget plot]
table {%
8.50630262454029 0.8
8.50630262454029 1.2
};
\addplot [thick, mean, dashed, forget plot]
table {%
16.0699262053834 0.6
16.0699262053834 1.4
};
\nextgroupplot[
xmin=0, xmax=105,
ymin=-0.6, ymax=1.6,
width=\figurewidth,
height=\figureheight,
ytick={0,1},
yticklabels={$\vD(\hat\vT)$,$\vD(\vT_\mu)$},
xticklabel={\pgfmathparse{\tick}\pgfmathprintnumber{\pgfmathresult}\%},
tick align=inside,
tick pos=left,
x grid style={white!80.0!black},
y grid style={white!80.0!black},
axis line style={lightgray!20.0!black},
label style={font=\scriptsize},
tick label style={font=\footnotesize},
enlargelimits=false,
scale only axis,
title={\footnotesize Completeness $\Delta_\#(\vD,\hat\vD)$}
]
\path [line width=0.72pt, draw=black, fill=color1] (axis cs:3.60321472344878,-0.4)
--(axis cs:3.60321472344878,0.4)
--(axis cs:6.70852035859318,0.4)
--(axis cs:7.25710266371244,0.2)
--(axis cs:7.80568496883171,0.4)
--(axis cs:13.4861769652012,0.4)
--(axis cs:13.4861769652012,-0.4)
--(axis cs:7.80568496883171,-0.4)
--(axis cs:7.25710266371244,-0.2)
--(axis cs:6.70852035859318,-0.4)
--(axis cs:3.60321472344878,-0.4)
--cycle;

\path [line width=0.72pt, draw=black, fill=color2] (axis cs:63.4742151460011,0.6)
--(axis cs:63.4742151460011,1.4)
--(axis cs:82.4404441202804,1.4)
--(axis cs:84.2969808132925,1.2)
--(axis cs:86.1535175063046,1.4)
--(axis cs:96.9205765511091,1.4)
--(axis cs:96.9205765511091,0.6)
--(axis cs:86.1535175063046,0.6)
--(axis cs:84.2969808132925,0.8)
--(axis cs:82.4404441202804,0.6)
--(axis cs:63.4742151460011,0.6)
--cycle;

\addplot [line width=0.72pt, black, forget plot]
table {%
3.60321472344878 0
0 0
};
\addplot [line width=0.72pt, black, forget plot]
table {%
13.4861769652012 0
28.0731423739562 0
};
\addplot [line width=0.72pt, black, forget plot]
table {%
0 -0.2
0 0.2
};
\addplot [line width=0.72pt, black, forget plot]
table {%
28.0731423739562 -0.2
28.0731423739562 0.2
};
\addplot [line width=0.72pt, black, forget plot]
table {%
63.4742151460011 1
13.787809634455 1
};
\addplot [line width=0.72pt, black, forget plot]
table {%
96.9205765511091 1
100 1
};
\addplot [line width=0.72pt, black, forget plot]
table {%
13.787809634455 0.8
13.787809634455 1.2
};
\addplot [line width=0.72pt, black, forget plot]
table {%
100 0.8
100 1.2
};
\addplot [line width=0.72pt, median, forget plot]
table {%
7.25710266371244 -0.2
7.25710266371244 0.2
};
\addplot [thick, mean, dashed, forget plot]
table {%
11.4607908906643 -0.4
11.4607908906643 0.4
};
\addplot [line width=0.72pt, median, forget plot]
table {%
84.2969808132925 0.8
84.2969808132925 1.2
};
\addplot [thick, mean, dashed, forget plot]
table {%
73.7911037893968 0.6
73.7911037893968 1.4
};
\end{groupplot}



\end{tikzpicture}


==> plots/imu-noise.tex <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}
%
\definecolor{color0}{rgb}{1.0,1.0,1.0}
\definecolor{color1}{rgb}{1.0,1.0,1.0}
\definecolor{color2}{rgb}{1.0,1.0,1.0}
\definecolor{color3}{rgb}{1.0,1.0,1.0}
\definecolor{color4}{rgb}{1.0,1.0,1.0}
\definecolor{color5}{rgb}{0.9,0.9,0.9}
\definecolor{median}{HTML}{D62728}
\definecolor{mean}{HTML}{1F77B4}
\tikzstyle{dashed}= [dash pattern=on 2pt off 1pt]
%
\begin{axis}[
%xlabel={rms},
xmin=0.0, xmax=0.95,
ymin=-0.6, ymax=5.6,
width=\figurewidth,
height=\figureheight,
ytick={0,1,2,3,4,5},
yticklabels={$\sigma^2 \cdot 32$, $\sigma^2 \cdot 16$, $\sigma^2 \cdot 8$, $\sigma^2 \cdot 4$, $\sigma^2 \cdot 2$, $\sigma^2 \cdot 1$},
%axis x line*=bottom,
%axis y line*=left,
xtick align=outside,
ytick align=inside,
tick pos=left,
xmajorgrids,
x grid style={white!80.0!black},
y grid style={white!80.0!black},
axis line style={lightgray!20.0!black},
xlabel near ticks,
ylabel near ticks,
label style={font=\scriptsize},
tick label style={font=\footnotesize},
enlargelimits=false,
scale only axis
]
\path [line width=0.64pt, draw=black, fill=color0] (axis cs:0.117100122408627,-0.4)
--(axis cs:0.117100122408627,0.4)
--(axis cs:0.239143477489225,0.4)
--(axis cs:0.257636759030286,0.2)
--(axis cs:0.276130040571347,0.4)
--(axis cs:0.450265085060249,0.4)
--(axis cs:0.450265085060249,-0.4)
--(axis cs:0.276130040571347,-0.4)
--(axis cs:0.257636759030286,-0.2)
--(axis cs:0.239143477489225,-0.4)
--(axis cs:0.117100122408627,-0.4)
--cycle;
%
\path [line width=0.64pt, draw=black, fill=color1] (axis cs:0.0991105715346002,0.6)
--(axis cs:0.0991105715346002,1.4)
--(axis cs:0.205506569500354,1.4)
--(axis cs:0.221526648606271,1.2)
--(axis cs:0.237546727712189,1.4)
--(axis cs:0.387719656144522,1.4)
--(axis cs:0.387719656144522,0.6)
--(axis cs:0.237546727712189,0.6)
--(axis cs:0.221526648606271,0.8)
--(axis cs:0.205506569500354,0.6)
--(axis cs:0.0991105715346002,0.6)
--cycle;
%
\path [line width=0.64pt, draw=black, fill=color2] (axis cs:0.0893972732224006,1.6)
--(axis cs:0.0893972732224006,2.4)
--(axis cs:0.179606464816908,2.4)
--(axis cs:0.191929218893726,2.2)
--(axis cs:0.204251972970544,2.4)
--(axis cs:0.31139734890679,2.4)
--(axis cs:0.31139734890679,1.6)
--(axis cs:0.204251972970544,1.6)
--(axis cs:0.191929218893726,1.8)
--(axis cs:0.179606464816908,1.6)
--(axis cs:0.0893972732224006,1.6)
--cycle;
%
\path [line width=0.64pt, draw=black, fill=color3] (axis cs:0.074751983105334,2.6)
--(axis cs:0.074751983105334,3.4)
--(axis cs:0.15066482324259,3.4)
--(axis cs:0.162038314164839,3.2)
--(axis cs:0.173411805087087,3.4)
--(axis cs:0.279650646975036,3.4)
--(axis cs:0.279650646975036,2.6)
--(axis cs:0.173411805087087,2.6)
--(axis cs:0.162038314164839,2.8)
--(axis cs:0.15066482324259,2.6)
--(axis cs:0.074751983105334,2.6)
--cycle;
%
\path [line width=0.64pt, draw=black, fill=color4] (axis cs:0.071364427182759,3.6)
--(axis cs:0.071364427182759,4.4)
--(axis cs:0.123113098177948,4.4)
--(axis cs:0.133717899607103,4.2)
--(axis cs:0.144322701036258,4.4)
--(axis cs:0.262414796703577,4.4)
--(axis cs:0.262414796703577,3.6)
--(axis cs:0.144322701036258,3.6)
--(axis cs:0.133717899607103,3.8)
--(axis cs:0.123113098177948,3.6)
--(axis cs:0.071364427182759,3.6)
--cycle;
%
\path [line width=0.64pt, draw=black, fill=color5] (axis cs:0.0770929555376533,4.6)
--(axis cs:0.0770929555376533,5.4)
--(axis cs:0.119223934697325,5.4)
--(axis cs:0.127885159589615,5.2)
--(axis cs:0.136546384481905,5.4)
--(axis cs:0.233128900880838,5.4)
--(axis cs:0.233128900880838,4.6)
--(axis cs:0.136546384481905,4.6)
--(axis cs:0.127885159589615,4.8)
--(axis cs:0.119223934697325,4.6)
--(axis cs:0.0770929555376533,4.6)
--cycle;
%
\addplot [line width=0.64pt, black, forget plot]
table {%
0.117100122408627 0
0.014590209067146 0
};
\addplot [line width=0.64pt, black, forget plot]
table {%
0.450265085060249 0
0.910025987627582 0
};
\addplot [line width=0.64pt, black, forget plot]
table {%
0.014590209067146 -0.2
0.014590209067146 0.2
};
\addplot [line width=0.64pt, black, forget plot]
table {%
0.910025987627582 -0.2
0.910025987627582 0.2
};
\addplot [line width=0.64pt, black, forget plot]
table {%
0.0991105715346002 1
0.00569208311943842 1
};
\addplot [line width=0.64pt, black, forget plot]
table {%
0.387719656144522 1
0.811209093492004 1
};
\addplot [line width=0.64pt, black, forget plot]
table {%
0.00569208311943842 0.8
0.00569208311943842 1.2
};
\addplot [line width=0.64pt, black, forget plot]
table {%
0.811209093492004 0.8
0.811209093492004 1.2
};
\addplot [line width=0.64pt, black, forget plot]
table {%
0.0893972732224006 2
0.00626601478777859 2
};
\addplot [line width=0.64pt, black, forget plot]
table {%
0.31139734890679 2
0.64127932732151 2
};
\addplot [line width=0.64pt, black, forget plot]
table {%
0.00626601478777859 1.8
0.00626601478777859 2.2
};
\addplot [line width=0.64pt, black, forget plot]
table {%
0.64127932732151 1.8
0.64127932732151 2.2
};
\addplot [line width=0.64pt, black, forget plot]
table {%
0.074751983105334 3
0.00827739480631172 3
};
\addplot [line width=0.64pt, black, forget plot]
table {%
0.279650646975036 3
0.57736953518468 3
};
\addplot [line width=0.64pt, black, forget plot]
table {%
0.00827739480631172 2.8
0.00827739480631172 3.2
};
\addplot [line width=0.64pt, black, forget plot]
table {%
0.57736953518468 2.8
0.57736953518468 3.2
};
\addplot [line width=0.64pt, black, forget plot]
table {%
0.071364427182759 4
0.0133364305561864 4
};
\addplot [line width=0.64pt, black, forget plot]
table {%
0.262414796703577 4
0.542860192970257 4
};
\addplot [line width=0.64pt, black, forget plot]
table {%
0.0133364305561864 3.8
0.0133364305561864 4.2
};
\addplot [line width=0.64pt, black, forget plot]
table {%
0.542860192970257 3.8
0.542860192970257 4.2
};
\addplot [line width=0.64pt, black, forget plot]
table {%
0.0770929555376533 5
0.00753835804841952 5
};
\addplot [line width=0.64pt, black, forget plot]
table {%
0.233128900880838 5
0.464688391434457 5
};
\addplot [line width=0.64pt, black, forget plot]
table {%
0.00753835804841952 4.8
0.00753835804841952 5.2
};
\addplot [line width=0.64pt, black, forget plot]
table {%
0.464688391434457 4.8
0.464688391434457 5.2
};
\addplot [line width=0.64pt, median, forget plot]
table {%
0.257636759030286 -0.2
0.257636759030286 0.2
};
\addplot [thick, mean, dashed, forget plot]
table {%
0.292868802459516 -0.4
0.292868802459516 0.4
};
\addplot [line width=0.64pt, median, forget plot]
table {%
0.221526648606271 0.8
0.221526648606271 1.2
};
\addplot [thick, mean, dashed, forget plot]
table {%
0.259810281437047 0.6
0.259810281437047 1.4
};
\addplot [line width=0.64pt, median, forget plot]
table {%
0.191929218893726 1.8
0.191929218893726 2.2
};
\addplot [thick, mean, dashed, forget plot]
table {%
0.229889778238047 1.6
0.229889778238047 2.4
};
\addplot [line width=0.64pt, median, forget plot]
table {%
0.162038314164839 2.8
0.162038314164839 3.2
};
\addplot [thick, mean, dashed, forget plot]
table {%
0.210644901710233 2.6
0.210644901710233 3.4
};
\addplot [line width=0.64pt, median, forget plot]
table {%
0.133717899607103 3.8
0.133717899607103 4.2
};
\addplot [thick, mean, dashed, forget plot]
table {%
0.19430266266896 3.6
0.19430266266896 4.4
};
\addplot [line width=0.64pt, median, forget plot]
table {%
0.127885159589615 4.8
0.127885159589615 5.2
};
\addplot [thick, mean, dashed, forget plot]
table {%
0.19384127875215 4.6
0.19384127875215 5.4
};
\end{axis}
\end{tikzpicture}

==> plots/timeseries.tex <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\tikzstyle{dashed}= [dash pattern=on 2pt off 1pt]
\tikzstyle{dashed dotted}= [dash pattern=on 3pt off 1pt on \the\pgflinewidth off 1pt]

\begin{groupplot}[group style={group size=1 by 2, vertical sep=3.2em}]
\nextgroupplot[
xlabel={Time [s]},
ylabel={RMSE rotation [deg]},
xmin=0, xmax=40,
ymin=0.0, ymax=3.00,
width=\figurewidth,
height=\figureheight,
xtick align=outside,
ytick align=inside,
tick pos=left,
xmajorgrids,
ymajorgrids,
tick style={black},
axis x line*=bottom,
axis y line*=left,
axis line style={black},
xlabel near ticks,
ylabel near ticks,
label style={font=\scriptsize},
tick label style={font=\footnotesize},
grid style={white!80.0!black},
scale only axis,
enlargelimits=false
]
\addplot [line width=0.52pt, black, forget plot]
table {%
0 1.11563364832777
80 1.11563364832777
};
\addplot [line width=0.72pt, dashed, color0]
table {%
0 0.0353059917126266
0.100000000000001 0.633891412073282
0.200000000000003 0.965087770015232
0.300000000000004 0.680254211866553
0.399999999999999 0.020017130362871
0.5 0.484034236337746
0.600000000000001 0.462585376050067
0.700000000000003 0.014987416140515
0.800000000000004 0.50747733142168
0.899999999999999 0.702812620207608
1 0.543118829011213
1.1 0.108598227333912
1.2 0.306325489884322
1.3 0.261762151949871
1.4 0.545994546351693
1.5 3.23541599864763
1.6 4.25125733500015
1.7 2.09750945693624
1.8 0.140020709442269
1.9 0.816068888961428
2 0.315364799447746
2.1 0.9683578755565
2.2 1.30373921918383
2.3 0.420516559631319
2.4 0.416722141150179
2.5 0.443861647559318
2.6 0.255014157377927
2.7 0.317604545901678
2.8 0.0940664489537325
2.9 0.926244923404674
3 1.05991424266094
3.1 0.204128108315784
3.2 0.403303397671325
3.3 0.198934837790349
3.4 1.30377186830603
3.5 1.68435938244067
3.6 1.20412231178025
3.7 0.591549863455175
3.8 0.24843557957055
3.9 0.0922657519334219
4 0.188718651391022
4.1 0.663640015362912
4.2 1.11796826105244
4.3 0.887921357680968
4.4 0.00411341424623255
4.5 0.718447983330037
4.6 0.607347647204887
4.7 0.054635755768362
4.8 0.530822001880648
4.9 0.446113852392209
5 0.0530930417157588
5.1 0.644734768695077
5.2 0.968966029409132
5.3 0.565147124209468
5.4 0.0854273433267737
5.5 0.0570053337798771
5.6 0.111065884774727
5.7 0.538681698186693
5.8 1.13450881946506
5.9 1.46921751168293
6 1.11815399122086
6.1 0.32875552521982
6.2 0.0953358842893736
6.3 0.282167305184882
6.4 1.04249107051964
6.5 1.46218224683429
6.6 1.26646506311712
6.7 0.721580052576387
6.8 0.226404907135564
6.9 0.0885611554902058
7 0.438847934493412
7.1 1.07571303941075
7.2 1.48130115645089
7.3 1.23573241564396
7.4 0.51292403757326
7.5 0.0288678851183376
7.6 0.0966493296363057
7.7 0.732203850248584
7.8 1.3057123515378
7.9 1.37346485196596
8 0.938321386857944
8.1 0.344731411310102
8.2 0.0319740595959381
8.3 0.270479063655989
8.4 0.91408577184879
8.5 1.45627166833476
8.6 1.42456044433607
8.7 0.837563046345045
8.8 0.22123555756464
8.9 0.131017412727817
9 0.645534781486279
9.1 1.33135624032191
9.2 1.64728139955593
9.3 1.39102132470543
9.4 0.593144465099668
9.5 1.93341938910127
9.6 2.92143678940685
9.7 0.920279869305637
9.8 0.926963335892308
9.9 1.97870760379568
10 1.62350037119988
10.1 0.344467589524424
10.2 0.0565402766092488
10.3 0.865735237696448
10.4 1.70999638024614
10.5 0.995737317585118
10.6 0.12616621246736
10.7 0.0509226535105823
10.8 0.466083391056461
10.9 0.237599823320435
11 0.0165621675842603
11.1 0.957935957914791
11.2 2.25506086002373
11.3 2.23629427049331
11.4 1.03069415147533
11.5 0.368678805083507
11.6 1.00552848741682
11.7 1.92553706862077
11.8 2.14651313871872
11.9 1.89764677105948
12 1.66232944324965
12.1 1.33802769901379
12.2 0.856526457096923
12.3 0.766447872158223
12.4 1.42393718990154
12.5 2.17473861820042
12.6 2.10529644165334
12.7 1.25595732068428
12.8 0.540020119292032
12.9 0.565494369845915
13 1.09951668269991
13.1 1.5929032586078
13.2 1.75802951403086
13.3 1.53042329109894
13.4 0.960994143898744
13.5 0.255110485323406
13.6 0.1364416092027
13.7 0.881488288951146
13.8 1.6426118361555
13.9 1.60457456781967
14 0.918428486247904
14.1 0.287031270608097
14.2 0.100554831263962
14.3 0.311464967180162
14.4 0.768352536690825
14.5 1.21621298623146
14.6 1.24415742894629
14.7 0.66656683328731
14.8 0.0780000137014666
14.9 0.28269996966326
15 0.233052674674202
15.1 0.927843586656528
15.2 1.19559536068075
15.3 0.878991386570267
15.4 0.173441656857891
15.5 0.359369367242785
15.6 0.308573777439823
15.7 0.253667192392434
15.8 0.837439552206663
15.9 0.948347683768826
16 0.491176662445353
16.1 0.168052402664781
16.2 0.492736901897848
16.3 0.217333624787017
16.4 0.430651951449873
16.5 0.911445645707915
16.6 0.826508248403921
16.7 0.240759583778191
16.8 0.371904372658276
16.9 0.516460070557338
17 0.0820290587887152
17.1 0.567820024267815
17.2 0.881786481819083
17.3 0.584050519900985
17.4 0.288829510709004
17.5 2.73941728229095
17.6 3.65588792318886
17.7 1.73885380608908
17.8 0.00960908491343696
17.9 0.955775842791953
18 0.576027121107636
18.1 0.63818094734771
18.2 0.755143497702541
18.3 0.863011887239513
18.4 0.713361066950367
18.5 4.23711588944188
18.6 6.58471182197835
18.7 3.60692847552992
18.8 1.35813784439936
18.9 3.30291670546561
19 4.67010999918655
19.1 1.05741188486044
19.2 6.45282094997092
19.3 9.09925623852197
19.4 4.91604723849872
19.5 1.75707209507099
19.6 3.79891617058512
19.7 5.77222129950444
19.8 3.27874818817266
19.9 0.208755425101559
20 0.301911264566174
20.1 0.991977040288554
20.2 0.157338152555816
20.3 2.36067923544471
20.4 1.85578560644102
20.5 0.643260859304136
20.6 1.16626799056682
20.7 0.881838697315109
20.8 2.11866941569337
20.9 0.891344235418448
21 0.605872511706095
21.1 0.485652481012553
21.2 0.129494917242509
21.3 0.15585188622752
21.4 0.486049732836791
21.5 0.271803508564546
21.6 1.11704087601592
21.7 0.529023302764654
21.8 0.838869859096079
21.9 1.08049737114631
22 0.0572490450480118
22.1 1.00421892319185
22.2 0.831853280653449
22.3 0.226505074711284
22.4 0.0440685808292427
22.5 0.153561217728059
22.6 0.316523839715976
22.7 0.109200155642749
22.8 0.628441237297736
22.9 1.11029995342219
23 0.613230107417832
23.1 0.369841785536192
23.2 0.731540027443612
23.3 0.187632736124983
23.4 0.547185591454212
23.5 0.815321532832579
23.6 0.607774730891256
23.7 0.17819618005343
23.8 0.296198504399321
23.9 0.543006799632837
24 0.241926693840784
24.1 0.474923820359537
24.2 0.928138296852557
24.3 0.610096326109045
24.4 0.180431211022979
24.5 0.683392983090163
24.6 0.504971941021355
24.7 0.0939092253121097
24.8 0.599686972202911
24.9 0.676862475374021
25 0.28061529126359
25.1 0.339085205094438
25.2 0.720601183957458
25.3 0.501781148718233
25.4 0.36883949618797
25.5 2.80914673871356
25.6 3.66603725006986
25.7 1.73614832671328
25.8 0.00371872896699688
25.9 0.895145893412552
26 0.504540660622087
26.1 0.678849603581411
26.2 1.06095590631641
26.3 0.258690166446526
26.4 0.612850150434524
26.5 0.725706178908941
26.6 0.39150310791103
26.7 0.0780398885453211
26.8 0.259530443833813
26.9 0.582973173215007
27 0.422082588972756
27.1 0.32850213500683
27.2 0.909445010725464
27.3 0.596397306910307
27.4 0.296517475364399
27.5 0.810309554496811
27.6 0.531323337022101
27.7 0.116442450380121
27.8 0.564998960320379
27.9 0.608050738632155
28 0.27978579992002
28.1 0.275035061233112
28.2 0.676221367485451
28.3 0.499060034255936
28.4 0.206799614719239
28.5 0.802951008882142
28.6 0.707794414980847
28.7 0.0384529136624929
28.8 0.563674371477729
28.9 0.605782646599379
29 0.129130608831609
29.1 0.47197446521807
29.2 0.770630684729102
29.3 0.546785861085743
29.4 0.062515341484099
29.5 0.581320979263319
29.6 0.53475031701488
29.7 0.0745345940401877
29.8 0.72491304062529
29.9 0.847372163672366
30 0.362730601159347
30.1 0.291124892638954
30.2 0.578299197091801
30.3 0.286129003317347
30.4 0.344629833403711
30.5 0.828379924723205
30.6 0.773939486969914
30.7 0.210049544814057
30.8 0.406037963034558
30.9 0.546454029478274
31 0.077953144132828
31.1 0.602085502312717
31.2 0.925945780770726
31.3 0.634133578891134
31.4 0.0139772296711291
31.5 0.48700990928277
31.6 0.404296335734719
31.7 0.170006637144391
31.8 0.773600797485202
31.9 0.916539435595828
32 0.470230827810445
32.1 0.194547623766212
32.2 0.523070726453929
32.3 0.236678525424019
32.4 0.425213323436628
32.5 0.912958868660399
32.6 0.833311192072203
32.7 0.255160999792328
32.8 0.340322682526246
32.9 0.467829180029896
33 0.0170347189806046
33.1 0.64583358436261
33.2 0.976556974338974
33.3 0.703488448769174
33.4 0.181543957522117
33.5 2.95469087299832
33.6 4.03943523559579
33.7 1.88076091839071
33.8 0.0278352464728008
33.9 0.114342257103292
34 1.74896040196747
34.1 3.3990435708664
34.2 2.72845042050032
34.3 1.02734173887352
34.4 0.359642149635144
34.5 0.443643857680804
34.6 0.00536900059313657
34.7 0.596589443919062
34.8 0.259491411415803
34.9 0.493127892876714
35 0.182412746742458
35.1 1.11254681083908
35.2 1.72778522334673
35.3 0.931004350233361
35.4 0.149992975637028
35.5 0.365441222520245
35.6 0.0503694911058572
35.7 0.384406247584265
35.8 0.56816241629419
35.9 0.76681183542792
36 0.648385268179979
36.1 0.0309648356710542
36.2 0.6667232579483
36.3 0.445873888988708
36.4 0.466286824330675
36.5 1.06069656383419
36.6 0.786067484641762
36.7 0.0720991195744924
36.8 0.386035216111881
36.9 0.359460919079851
37 0.0108726900225129
37.1 0.479446595976438
37.2 0.840143545422649
37.3 0.703942268197885
37.4 0.0355489713023757
37.5 0.588734847943518
37.6 0.534594329393286
37.7 0.150883429947767
37.8 0.793984603560091
37.9 0.836284967882238
38 0.332139552010829
38.1 0.268492995317371
38.2 0.537351141334413
38.3 0.304267869519654
38.4 0.285598559360079
38.5 0.795774629608032
38.6 0.769358456994475
38.7 0.17635475232189
38.8 0.484519025505426
38.9 0.620082480997528
39 0.12816437767408
39.1 0.540570884106982
39.2 0.822928298774705
39.3 0.524977107955635
39.4 0.102229749704521
39.5 0.572853292452755
39.6 0.515189633616842
39.7 0.0398345382980807
39.8 0.653034572910529
39.9 0.801270967167666
40 0.340018888790379
40.1 0.343033630125359
40.2 0.670055915627722
40.3 0.37460688473787
40.4 0.278060200307922
40.5 0.748721341432486
40.6 0.660131237876911
40.7 0.0867854480269889
40.8 0.512516731590342
40.9 0.653512328816896
41 0.211166588815988
41.1 0.451337536756197
41.2 0.781169669463523
41.3 0.494513602730515
41.4 0.35823972291917
41.5 2.69719392131552
41.6 3.5519619098339
41.7 1.68833424108699
41.8 0.0183350348681958
41.9 0.946830973792958
42 0.579374773713971
42.1 0.610396595057374
42.2 1.00088786046197
42.3 0.184889723050566
42.4 0.706700628737122
42.5 0.817483471653417
42.6 0.471796911056378
42.7 0.160966944215958
42.8 0.165910372388061
42.9 0.49186613987663
43 0.346833420181012
43.1 0.393165247775018
43.2 0.973649925569959
43.3 0.655514990843355
43.4 0.25459960121423
43.5 0.785865526811283
43.6 0.517592946470977
43.7 0.119040182053403
43.8 0.548745437295191
43.9 0.570481817014031
44 0.226402547090544
44.1 0.341493598583534
44.2 0.761355783853523
44.3 0.606220461939001
44.4 0.0809253485951012
44.5 0.661615416177363
44.6 0.55055208563071
44.7 0.138546068367105
44.8 0.758554593435314
44.9 0.816153118965649
45 0.353284984493035
45.1 0.231667165025644
45.2 0.515702011428801
45.3 0.280028987128609
45.4 0.340699512195099
45.5 0.87083885013598
45.6 0.83738469104255
45.7 0.236908512893668
45.8 0.405513067961902
45.9 0.521541490308578
46 0.0301181871770293
46.1 0.630044042236696
46.2 0.921516321611462
46.3 0.635530655842701
46.4 0.00869562089816103
46.5 0.470788893610712
46.6 0.414974586988899
46.8 0.768495637661877
46.9 0.910594632073621
47 0.445000933494367
47.1 0.23402204769613
47.2 0.554779831489522
47.3 0.2627725799574
47.4 0.386824598120526
47.5 0.860824050324575
47.6 0.779667257745759
47.7 0.208744458908263
47.8 0.392930418161851
47.9 0.530564330577249
48 0.0819797441965254
48.1 0.58731920407754
48.2 0.919149802574962
48.3 0.637167747356925
48.4 0.0190658735918654
48.5 0.501480976924587
48.6 1.00000081793862
48.7 1.42900245662917
48.8 0.888391619811698
48.9 0.0823765258826478
49 0.057940779165975
49.1 0.927424383252298
49.2 1.33225942893176
49.3 0.434504450447343
49.4 0.964238179277402
49.5 3.56325954002393
49.6 4.34818501628003
49.7 2.39399550943572
49.8 0.799373145603956
49.9 0.383881777628916
50 0.362000190068598
50.1 0.93257221468006
50.2 1.59163232381241
50.3 0.686809027086781
50.4 0.503624567891635
50.5 0.644166142363396
50.6 0.0752321076327974
50.7 0.28453239722486
50.8 0.412877667755225
50.9 0.5967982924145
51 0.533777406390415
51.1 0.0164347998822057
51.2 0.608943807050198
51.3 0.446960991330354
51.4 0.436276498614772
51.5 1.08516785345726
51.6 0.841876901358935
51.7 0.0819278787386797
51.8 0.429110400990237
51.9 0.39740229615993
52 0.0150703935173568
52.1 0.487380526694392
52.2 0.820438777829088
52.3 0.6794100175595
52.4 0.045233911397275
52.5 0.564237510769624
52.6 0.523527238722841
52.7 0.158574402806155
52.8 0.947370291742012
52.9 2.62300886249301
53 3.65856580748265
53.1 2.4381783746241
53.2 0.684262979139486
53.3 0.788533568604172
53.4 2.07749723307762
53.5 2.21737508242457
53.6 0.869826615205482
53.7 0.235494815199558
53.8 0.303854643985294
53.9 0.1950625364417
54 0.367495949478452
54.1 0.151880616349719
54.2 0.596441736222716
54.3 0.826249567422399
54.4 0.0219785622736853
54.5 0.907587221291495
54.6 0.663216012536899
54.7 0.376446070802084
54.8 0.996544379769673
54.9 0.777895784891176
55 0.268251863625641
55.1 0.0879123371064457
55.2 0.291700119822636
55.3 0.254047586655954
55.4 0.237834467647344
55.5 0.893357329050108
55.6 0.98164158104212
55.7 0.2831143954808
55.8 0.497429792039686
55.9 0.566016654964719
56 0.05072219753427
56.1 0.694538092896189
56.2 0.875762830107709
56.3 0.584165369519033
56.4 0.0565093593228179
56.5 0.391243646686922
56.6 0.409276725181781
56.7 0.119188089688957
56.8 0.799158963917693
56.9 0.498970647747295
57 1.81132875572114
57.1 2.19690030368948
57.2 0.484279333612132
57.3 0.318005142706822
57.4 0.176114036291765
57.5 1.86712746520247
57.6 4.09047512763667
57.7 2.93081868408132
57.8 0.285273178668815
57.9 1.5627837079472
58 0.633277527972191
58.1 1.46660605838566
58.2 1.53971271984509
58.3 0.160688671180109
58.4 0.984461362303067
58.5 0.333590784272275
58.6 0.0860317068521299
58.7 0.290815299678498
58.8 0.138592358916438
58.9 0.766373740286368
59 0.912028664858522
59.1 0.255595816914129
59.2 1.16819407704187
59.3 0.542947656308292
59.4 0.714501324472185
59.5 1.0445059780677
59.6 0.417041291601677
59.7 0.138885380052257
59.8 0.263753997840162
59.9 0.320119523810977
60 0.279461279321513
60.1 0.217969782984942
60.2 0.850013155313433
60.3 0.760602128981021
60.4 0.138231930337359
60.5 0.864372179755502
60.6 0.645108001709184
60.7 0.147573088082439
60.8 0.647824241798499
60.9 0.540726163927724
61 0.0980615179434472
61.1 0.387320580992719
61.2 0.716079950462988
61.3 0.624237914907377
61.4 0.0435313390148992
61.5 0.554778494946875
61.6 0.524082364187025
61.7 0.182892652486657
61.8 0.894808041206157
61.9 0.97358608288333
62 0.453417099742188
62.1 0.141739195034539
62.2 0.358165000094672
62.3 0.0783061265170625
62.4 0.514612520210988
62.5 1.02136180127395
62.6 1.03319851328211
62.7 0.48592769346274
62.8 0.163311220810559
62.9 0.30653994788283
63 0.205814555432556
63.1 0.904115190818797
63.2 1.14990875466644
63.3 0.864216668788847
63.4 0.313797580686355
63.5 0.115755852405237
63.6 0.0935413890583768
63.7 0.438763682848692
63.8 1.09211261197234
63.9 1.28547677368338
64 0.8177418614114
64.1 0.112391920236294
64.2 0.193228597986226
64.3 0.145053490642177
64.4 0.810053262779799
64.5 1.25928962991933
64.6 1.1720583008494
64.7 0.633093826630944
64.8 0.0556183124766081
64.9 0.0943528921644963
65 0.33822731921489
65.1 1.02116691734783
65.2 1.37819552392906
65.3 1.08901060599861
65.4 0.207209923762514
65.5 2.23956560564927
65.6 3.14435783624203
65.7 1.23605346995059
65.8 0.475736173162004
65.9 1.4053382483323
66 1.02592015327643
66.1 0.213189919008322
66.2 0.650892935379058
66.3 0.15157802777002
66.4 1.03289884630266
66.5 1.11430693681199
66.6 0.730936376696933
66.7 0.405904393328585
66.8 0.0802946979478778
66.9 0.255530851781309
67 0.130774390770584
67.1 0.594500622243513
67.2 1.1749209985935
67.3 0.857501742998327
67.4 0.0558902955880658
67.5 0.591428458951704
67.6 0.317764988648486
67.7 0.328764514861601
67.8 0.766466801474717
67.9 0.790439434478087
68 0.448267180285052
68.1 0.10803551472595
68.2 0.515334899673704
68.3 0.352758631388576
68.4 0.339286299848536
68.5 0.928713533772641
68.6 0.830121052340958
68.7 0.152128387047143
68.8 0.464106385663843
68.9 0.52118842298851
69 0.0522983393326944
69.1 0.540044055379026
69.2 0.825726075394443
69.3 0.587921511383822
69.4 0.0326053198272599
69.5 0.558181440584198
69.6 0.52649777768174
69.7 0.0636333165994204
69.8 0.696315111112511
69.9 0.808910014078983
70 0.313188066165193
70.1 0.358563435592514
70.2 0.664234586008834
70.3 0.388732776632415
70.4 0.230639671949299
70.5 0.695320022035591
70.6 0.619530813845443
70.7 0.038131515260869
70.8 0.590724253738084
70.9 0.746782123007572
71 0.301274676254468
71.1 0.358352889090996
71.2 0.665341920069869
71.3 0.360782684949949
71.4 0.306531230231657
71.5 0.800307886271325
71.6 0.734273055376635
71.7 0.175339827842785
71.8 0.411295142716913
71.9 0.532025057233415
72 0.069396347029497
72.1 0.54328166842327
72.2 0.420957253891853
72.3 1.27441047200902
72.4 0.311581743697343
72.5 0.518833731381266
72.6 0.129871636245068
72.7 0.579913612295667
72.8 0.607966796855961
72.9 1.84296966526645
73 1.12700460222879
73.1 0.58557044970059
73.2 0.949423592255423
73.3 0.184663814578075
73.4 1.20612511061118
73.5 2.97015961460893
73.6 3.59423579457002
73.7 1.97132987863344
73.8 0.532655511752146
73.9 1.97154182797246
74 0.890769799767743
74.1 1.16064549886335
74.2 1.40977131511618
74.3 0.0580428259210584
74.4 0.638505289867508
74.5 0.105029751542916
74.6 0.301735561450255
74.7 0.104754434613732
74.8 0.272889404056473
74.9 0.982386522438221
75 1.01984336143226
75.1 0.0552165349293076
75.2 0.906687740980871
75.3 0.394776823246303
75.4 0.745642096172272
75.5 1.13016512655449
75.6 0.595248376149547
75.7 0.00772215023395938
75.8 0.488714830173858
75.9 1.23967104135106
76 0.695997662279672
76.1 0.770574113098133
76.2 1.40209304962942
76.3 0.650612895210432
76.4 0.266390700978907
76.5 0.341553936608633
76.6 0.0807940855415222
76.7 0.374745278222138
76.8 0.597849650125889
76.9 0.862034827367255
77 0.732485320063414
77.1 0.0112072702657723
77.2 0.66192903246964
77.3 0.402577374585261
77.4 0.512642942477755
77.5 1.06394617897393
77.6 0.766989269710043
77.7 0.0849340972235459
77.8 0.34956847445708
77.9 0.352005033427086
78 0.0158233580793929
78.1 0.515449216987128
78.2 0.917892340482084
78.3 0.537224318074728
78.4 0.740225524028609
78.5 1.02349855865197
78.6 0.170207446131257
78.7 0.570626867914602
78.8 0.676217829803216
78.9 0.65409719600383
79 0.654401358496505
79.1 0.240566481085714
79.2 0.427541171802957
79.3 0.452022682862674
79.4 0.410558182189552
79.5 1.17908463923348
79.6 0.950823160170566
79.7 0.0724229031110873
79.8 0.482719767177436
79.9 0.35683177114165
80 0.0981367327837902
};
\addplot [line width=0.72pt, color1]
table {%
0 0.0633740678717236
0.100000000000001 0.0561559571698177
0.200000000000003 0.018870378299125
0.300000000000004 0.021550131406698
0.399999999999999 0.0357732675373913
0.5 0.0187326111884364
0.600000000000001 0.0138927860267308
0.700000000000003 0.0269091123930539
0.800000000000004 0.0190744127115057
0.899999999999999 0.00296064324256245
1 0.0143109441789841
1.1 0.024679861905175
1.2 0.0132822342819456
1.3 0.0171340531613666
1.4 0.108146264797549
1.5 0.132581053460389
1.6 0.0424022471027209
1.7 0.132916729556658
1.8 0.0632455736678517
1.9 0.0237318386447376
2 0.0509468112995188
2.1 0.0412288151547433
2.2 0.0350820204360745
2.3 0.0668174195515721
2.4 0.0362712920639254
2.5 0.00203769490484638
2.6 0.0124372837977544
2.7 0.0140037035610014
2.8 0.0184559689181852
2.9 0.0136203966201282
3 0.0455315904815608
3.1 0.0761399089608929
3.2 0.0311423865379389
3.3 0.0282988557195929
3.4 0.0252872022285637
3.5 0.0248916376020781
3.6 0.0497076030947606
3.7 0.0378782677876271
3.8 0.0223942896874933
3.9 0.0116465710642928
4 0.0120983256938235
4.1 0.0292988057225352
4.2 0.0101874683705687
4.3 0.0302571107686027
4.4 0.0472952068624924
4.5 0.0167347755494358
4.6 0.0268215802400827
4.7 0.0373736830872536
4.8 0.0149887194205042
4.9 0.0175985253365124
5 0.0309905479946344
5.1 0.0289790292714547
5.2 0.00510841063540991
5.3 0.0263735888800858
5.4 0.0142662717356361
5.5 0.00714032664797711
5.6 0.0174316971534278
5.7 0.029969913294193
5.8 0.0306900182636284
5.9 0.00719670120803955
6 0.0307858245336991
6.1 0.0365145968205001
6.2 0.00296155686665671
6.3 0.0359225309184017
6.4 0.0347146844798622
6.5 0.00572806561745248
6.6 0.0239479795506835
6.7 0.0325029096850653
6.8 0.0231355986794142
6.9 0.000899461593522837
7 0.0232078336321857
7.1 0.0272099736723172
7.2 0.00188059975871237
7.3 0.0347405510486485
7.4 0.0424513206713658
7.5 0.0185652506012143
7.6 0.017617077509064
7.7 0.0322305870341857
7.8 0.0156787941132041
7.9 0.0172150178342441
8 0.0362591754061364
8.1 0.0317479231043289
8.2 0.0103894812789569
8.3 0.0200551979917252
8.4 0.0298334105739399
8.5 0.0114376278015779
8.6 0.0214716805334214
8.7 0.0392901423335108
8.8 0.0257292149551822
8.9 0.00954138667103701
9 0.0332944480253727
9.1 0.0271463298219614
9.2 0.00691928004401044
9.3 0.0221403686105842
9.4 0.0736935425852837
9.5 0.113361509775786
9.6 0.0524702172450888
9.7 0.156702771596543
9.8 0.0642231707746608
9.9 0.0209916542613409
10 0.0636587860447184
10.1 0.0576274443173055
10.2 0.0209422475370967
10.3 0.0689691087415635
10.4 0.00747513402063601
10.5 0.0526862534980377
10.6 0.0196064518444146
10.7 0.0433714004757267
10.8 0.0287020436150653
10.9 0.00898620149623857
11 0.0327210084041327
11.1 0.0859667850796214
11.2 0.0562146364595794
11.3 0.0308624475583232
11.4 0.0534045544587249
11.5 0.0139365163609191
11.6 0.0591619248375764
11.7 0.0403959735189456
11.8 0.0036545566548988
11.9 0.0121117713221846
12 0.0114144536326281
12.1 0.0216657509275254
12.2 0.0220074886322384
12.3 0.0189815972037093
12.4 0.0424051033568385
12.5 0.0215896047474175
12.6 0.0362342018525403
12.7 0.0536648649222682
12.8 0.0273194488366359
12.9 0.0140488408418261
13 0.0264659905004008
13.1 0.0141488445572003
13.2 0.00698108233971035
13.3 0.0236118338437629
13.4 0.0349103338137689
13.5 0.0294216648553396
13.6 0.0180350646619817
13.7 0.0489551582844924
13.8 0.0255138248213433
13.9 0.0229602234479465
14 0.0356311600055514
14.1 0.0181802629271697
14.2 0.00695659849684548
14.3 0.0226513927440814
14.4 0.0310896718952924
14.5 0.0211639921870239
14.6 0.0116392784547413
14.7 0.0343412420732914
14.8 0.0244101036751973
14.9 0.0130438272473198
15 0.0419151328862053
15.1 0.032711113966129
15.2 0.00837873957143237
15.3 0.0224032007786234
15.4 0.0306060864626509
15.5 0.00691106848783168
15.6 0.0220008594899981
15.7 0.0381948958097231
15.8 0.0226728938154508
15.9 0.00903912639332034
16 0.0315960821026821
16.1 0.0277015373178181
16.2 0.00224387926725099
16.3 0.0263667094379335
16.4 0.0342103042499641
16.5 0.0135445516948602
16.6 0.018610386393028
16.7 0.0357544706381406
16.8 0.0245653085975432
16.9 0.00682276488644802
17 0.0299004383428963
17.1 0.0274843930904104
17.2 0.00379314997591909
17.3 0.0297584716791244
17.4 0.102897942888012
17.5 0.133351779144295
17.6 0.02109361632331
17.7 0.111748171894736
17.8 0.039843146331094
17.9 0.0313020819736917
18 0.0921941474747797
18.1 0.0887175486940284
18.2 0.00803345504675515
18.3 0.0957464367564495
18.4 0.18301901273509
18.5 0.275607791556682
18.6 0.0232457036499892
18.7 0.165620951841719
18.8 0.0272214811384423
18.9 0.176171848827215
19 0.0408575240619021
19.1 0.317771462848954
19.2 0.301081451547057
19.3 0.16134520776394
19.4 0.276787193973764
19.5 0.0506043196850489
19.6 0.171866764606112
19.7 0.0598034118688706
19.8 0.193271042415929
19.9 0.107155846497173
20 0.0790327028953507
20.1 0.0450198412488941
20.2 0.102246768166424
20.3 0.0565777452404187
20.4 0.116941445820379
20.5 0.129901878206393
20.6 0.0278931962138774
20.7 0.0889325025570964
20.8 0.0213701138925919
20.9 0.116847042082787
21 0.0656685395095827
21.1 0.013109063775622
21.2 0.00991636504973571
21.3 0.051845295430918
21.4 0.0103558710227458
21.5 0.0340034752090824
21.6 0.00306177843305694
21.7 0.086135306648815
21.8 0.0758622305158082
21.9 0.0158266382063498
22 0.0497448677792298
22.1 0.00570080595642376
22.2 0.0435271026300469
22.3 0.0384270097904898
22.4 0.0201657749975895
22.5 0.021034790920768
22.6 0.0170376019201872
22.7 0.0172548713292132
22.8 0.0298260599504843
22.9 0.00654829993005552
23 0.0538892253246337
23.1 0.0490724476539854
23.2 0.00464066976379574
23.3 0.0301141587622468
23.4 0.0179227032464895
23.5 0.0116090972509179
23.6 0.0267229601344913
23.7 0.0339925778782631
23.8 0.0325151554925325
23.9 0.0119694965615717
24 0.0180681222247764
24.1 0.0268478502479936
24.2 0.00653899072091382
24.3 0.0401725939745699
24.4 0.0458420403758794
24.5 0.0186815488005802
24.6 0.0151334812784904
24.7 0.0245648927312748
24.8 0.0106281812893652
24.9 0.0143699199191942
25 0.0350651860014083
25.1 0.0378129694471451
25.2 0.0154312228016553
25.3 0.0192927222871596
25.4 0.0923008743331592
25.5 0.113493231791245
25.6 0.0675331720660617
25.7 0.124717419408402
25.8 0.0574267632170587
25.9 0.0225664223897686
26 0.0483765126796303
26.1 0.0485758345879553
26.2 0.018627109648174
26.3 0.0613504051690621
26.4 0.0374305007469897
26.5 0.00437322332363782
26.6 0.00868720622922575
26.7 0.00678226606241241
26.8 0.013233410598685
26.9 0.00698650145060571
27 0.0314002390588881
27.1 0.0419384358524319
27.2 0.0158738453287861
27.3 0.0350223727520501
27.4 0.0456954191229305
27.5 0.0104964526253622
27.6 0.0240484131973657
27.7 0.0279492568989068
27.8 0.0109019681222936
27.9 0.0109351971719089
28 0.0256059177468138
28.1 0.0300334582553804
28.2 0.00846686407493202
28.3 0.026537163704589
28.4 0.0388595226687596
28.5 0.0199946020002061
28.6 0.0177118458053474
28.7 0.0331149831472814
28.8 0.0130732873744885
28.9 0.0188816442583845
29 0.0211898002186936
29.1 0.0331550467728744
29.2 0.0300101847074399
29.3 0.00699444341679077
29.4 0.00267070083737472
29.5 0.0186387030422814
29.6 0.0421164468353155
29.7 0.052422934070891
29.8 0.0321242641936019
29.9 0.00748832269677408
30 0.0356592104469737
30.1 0.029174813965017
30.2 0.00843031958814232
30.3 0.021704425103729
30.4 0.0251222376415118
30.5 0.0075627380995952
30.6 0.0212022582166015
30.7 0.0391153887080076
30.8 0.0285984750964713
30.9 0.00445703625120493
31 0.0297138480834762
31.1 0.0276476458994616
31.2 0.00327804042964584
31.3 0.0283893891522033
31.4 0.0326939145761731
31.5 0.0130732730882984
31.6 0.0209800013654321
31.7 0.0345299372924327
31.8 0.0242593094641188
31.9 0.00538059968119274
32 0.0295391691570126
32.1 0.0271604231132368
32.2 0.00277110000241573
32.3 0.0334916790473154
32.4 0.0382795332987053
32.5 0.0182262874920953
32.6 0.0115061039495747
32.7 0.0288170148361492
32.8 0.0172491516263875
32.9 0.0125335304609387
33 0.0357076775140968
33.1 0.0312894537546098
33.2 0.0063125051433863
33.3 0.0221931984871997
33.4 0.0858708842992763
33.5 0.131237565822436
33.6 0.0498240500656178
33.7 0.140523212193222
33.8 0.0458384337248621
33.9 0.0368930893583336
34 0.11500515086308
34.1 0.0336997400906051
34.2 0.0800739912636115
34.3 0.0752150934767293
34.4 0.0112577058831448
34.5 0.0084626514676351
34.6 0.0426195168733709
34.7 0.0225551792611774
34.8 0.0314347608508702
34.9 0.0198251114298485
35 0.0538808614024926
35.1 0.0712248748781376
35.2 0.00666263494767654
35.3 0.0544738393792647
35.4 0.0286467432755549
35.5 0.0191646899574731
35.6 0.0267289775828843
35.7 0.0141259210253305
35.8 0.0124665107883384
35.9 0.00831242548894058
36 0.0187120743971812
36.1 0.0403403805424654
36.2 0.0122368939204057
36.3 0.0324007850843629
36.4 0.0466186966074877
36.5 0.00964163478801226
36.6 0.0307026023802928
36.7 0.0347459278488
36.8 0.0119160241132751
36.9 0.0095197450879725
37 0.020444514038852
37.1 0.0230592317905691
37.2 0.00844962007149206
37.3 0.0247344277072213
37.4 0.0404599753894009
37.5 0.0169020186014584
37.6 0.0200589123749919
37.7 0.0385137107891313
37.8 0.0190670554523114
37.9 0.016959083736204
38 0.0346645488386083
38.1 0.0281443838734319
38.2 0.00444518179741826
38.3 0.0218009058639805
38.4 0.0328620742894008
38.5 0.0175468445550804
38.6 0.015433202675687
38.7 0.0357253772235552
38.8 0.0247584398966756
38.9 0.00875569307886813
39 0.0345266282241226
39.1 0.0288109832104338
39.2 0.00505721747827588
39.3 0.02522815474902
39.4 0.0318536592069731
39.5 0.0132513613378371
39.6 0.0167675678166681
39.7 0.0352346216251396
39.8 0.0240423123345186
39.9 0.00410614219276292
40 0.0287850370783865
40.1 0.0255953633461198
40.2 0.00334533615894743
40.3 0.0340377856815797
40.4 0.0410910697865942
40.5 0.0214101939891535
40.6 0.00858407536226628
40.7 0.0252425199893855
40.8 0.0143593019131571
40.9 0.0151655041913353
41 0.0405103306605791
41.1 0.0383994672634533
41.2 0.00828029220731371
41.3 0.0193499897329727
41.4 0.0753722074589882
41.5 0.114920766079537
41.6 0.0256445948064587
41.7 0.115013574575792
41.8 0.0519886091719639
41.9 0.0242836106893186
42 0.0476471195083273
42.1 0.0503819051629061
42.2 0.0168200004160917
42.3 0.0598565792928613
42.4 0.0314325753311695
42.5 0.00657871663538386
42.6 0.0112688038174204
42.7 0.0068501289084771
42.8 0.0111579641036358
42.9 0.00308552682694536
43 0.0319894166655278
43.1 0.0500542112388931
43.2 0.0198224718100477
43.3 0.0291403244870743
43.4 0.0359713556443265
43.5 0.00495896462823251
43.6 0.0338674538786182
43.7 0.0375157007598199
43.8 0.0181482247726734
43.9 0.00597613330367725
44 0.0199103927699374
44.1 0.0253693869083459
44.2 0.00759555772869275
44.3 0.0258389076531064
44.4 0.0412581195645239
44.5 0.0192119141049944
44.6 0.0203081546896497
44.7 0.036478324086308
44.8 0.0150418089725197
44.9 0.0141600565976074
45 0.0336179625035653
45.1 0.0267134995590472
45.2 0.00559971071840547
45.3 0.0204095458788286
45.4 0.0315169186376914
45.5 0.0124996134465293
45.6 0.0194060888767564
45.7 0.0393678092860187
45.8 0.0236417167563875
45.9 0.00757736834027218
46 0.0312458997043772
46.1 0.0273958626195363
46.2 0.00206643521910113
46.3 0.0262298101484609
46.4 0.0322000895645332
46.5 0.013296573430973
46.6 0.020436667679806
46.8 0.0221823088646475
46.9 0.00743827291223435
47 0.0329931554677511
47.1 0.0284780133393547
47.2 0.00140683864361318
47.3 0.0272431843123947
47.4 0.0336371981903303
47.5 0.0140117066112213
47.6 0.0166883112567634
47.7 0.0337709084298975
47.8 0.0228082883331439
47.9 0.00739197919583476
48 0.0317807648256993
48.1 0.0283642599296324
48.2 0.00305278272027215
48.3 0.0263845064823053
48.4 0.034163700173632
48.5 0.0134800414937039
48.6 0.0324169697642993
48.7 0.00523288394785408
48.8 0.0480450247723396
48.9 0.0361451565764634
49 0.0302915460767513
49.1 0.0480509585341609
49.2 0.0192757465850749
49.3 0.0679059750503538
49.4 0.103034738920958
49.5 0.11662539990889
49.6 0.0307340713176136
49.7 0.113669040069662
49.8 0.0517563793660176
49.9 0.04095196725933
50 0.0518625515754346
50.1 0.0706263759846575
50.2 0.00758391294100225
50.3 0.0670828749147532
50.4 0.0361639639204197
50.5 0.0178122310608511
50.6 0.0256742008824894
50.7 0.00947259971426178
50.8 0.00462518650390498
50.9 0.00122060807314993
51 0.0214205129369314
51.1 0.0415554061490266
51.2 0.0244342791710022
51.3 0.0236745630139307
51.4 0.0418138339715727
51.5 0.00807869932924044
51.6 0.039864490047255
51.7 0.04391890670406
51.8 0.0186194630858685
51.9 0.00776680537489568
52 0.0191519647140836
52.1 0.0197750847334326
52.2 0.00722822303127762
52.3 0.0299269964549482
52.4 0.043877703964878
52.5 0.0235242652184034
52.6 0.0233232349887258
52.7 0.0376183443703287
52.8 0.0609325770144618
52.9 0.0926872307815674
53 0.0123476922314892
53.1 0.0978386796760175
53.2 0.0559778264573418
53.3 0.0615870475084825
53.4 0.0449836028626702
53.5 0.0305654823286594
53.6 0.0717362761178145
53.7 0.025439228421718
53.8 0.0116700961482291
53.9 0.00658331643253315
54 0.0149672405854933
54.1 0.0158403273317249
54.2 0.0245676114964545
54.3 0.0253581296664398
54.4 0.0682019723353801
54.5 0.0319704240078552
54.6 0.0262072028860773
54.7 0.0392393391754324
54.8 0.013868346308693
54.9 0.0357961945518858
55 0.0361236962041418
55.1 0.0278895778514459
55.2 0.020179670109637
55.3 0.00963995270019683
55.4 0.0254117320761732
55.5 0.0197296144927176
55.6 0.0300680343735266
55.7 0.0545818103864589
55.8 0.0375046687540365
55.9 0.011300670422843
56 0.0269986075878868
56.1 0.0139623071833524
56.2 0.0158131085113585
56.3 0.0349990132771481
56.4 0.0406784300917591
56.5 0.0288459738148195
56.6 0.00229096103016948
56.7 0.0213893629046971
56.8 0.0136346042771057
56.9 0.0916830085776137
57 0.110943408542302
57.1 0.0383356716144863
57.2 0.0745329406539688
57.3 0.01381376078426
57.4 0.00578778970124341
57.5 0.142334225658658
57.6 0.0407090235462597
57.7 0.13083535569449
57.8 0.149033616321903
57.9 0.0530293313042176
58 0.0956467499107834
58.1 0.0506620119034287
58.2 0.0823148565087655
58.3 0.101418899170614
58.4 0.0164224665307609
58.5 0.0238209030756239
58.6 0.0216102916510964
58.7 0.0377566200228022
58.8 0.0171221476918198
58.9 0.0225426047738658
59 0.0464524086457964
59.1 0.0885481397183012
59.2 0.0311150779015898
59.3 0.0435116683689637
59.4 0.03524775533322
59.5 0.0263860084238601
59.6 0.0516371592649202
59.7 0.0298516957041052
59.8 0.0153188652584666
59.9 0.0166416181344073
60 0.00339171628285345
60.1 0.023122007985953
60.2 0.00986027082995727
60.3 0.039161482725047
60.4 0.0617687824623183
60.5 0.0275455719398744
60.6 0.0246185655131866
60.7 0.03077030013377
60.8 0.00421953182566915
60.9 0.0242258353814299
61 0.0328419431376889
61.1 0.029948001429421
61.2 0.0157570552495443
61.3 0.0115995907963246
61.4 0.0297774384693388
61.5 0.015055851742963
61.6 0.024472610732783
61.7 0.0468928555412574
61.8 0.0253918640405402
61.9 0.00940684609048423
62 0.0294205654161235
62.1 0.0201666978707553
62.2 0.00453284106679129
62.3 0.0257358417100015
62.4 0.0333574166446335
62.5 0.0174285774224311
62.6 0.0119293071028703
62.7 0.0332991032491256
62.8 0.0228824319680378
62.9 0.0119716976072126
63 0.0383474709185358
63.1 0.0312486521576262
63.2 0.00311198370793995
63.3 0.0208980501145235
63.4 0.0243165246259298
63.5 0.0108478634173298
63.6 0.0163164389670205
63.7 0.038026784894538
63.8 0.0276480883992898
63.9 0.00597687947502846
64 0.0323721489160246
64.1 0.0272005070086651
64.2 0.00334201531592536
64.3 0.0301738891185204
64.4 0.0342990534796992
64.5 0.0124631695969498
64.6 0.0149853739373684
64.7 0.0297020510772134
64.8 0.0206530214186895
64.9 0.0115570257257197
65 0.0341955287998654
65.1 0.0349829047529226
65.2 0.00762080043217095
65.3 0.0253379235886856
65.4 0.0974032690284206
65.5 0.118163656724315
65.6 0.0305771215433605
65.7 0.123684227050054
65.8 0.0589130404066842
65.9 0.0262583028883864
66 0.0542560554461596
66.1 0.05321947601429
66.2 0.0145793967916512
66.3 0.0574896790855209
66.4 0.0337707879572729
66.5 0.00630536168872768
66.6 0.0136331505598037
66.7 0.00763979006598295
66.8 0.0122031277229125
66.9 0.00397987844931701
67 0.028991081699828
67.1 0.0486113980921443
67.2 0.0192392719657083
67.3 0.0294092466939809
67.4 0.0383852216617568
67.5 0.00295642151040793
67.6 0.0357764070956114
67.7 0.0366879400526173
67.8 0.0189880782269647
67.9 0.00205634403882178
68 0.0171068671906254
68.1 0.0221605303171122
68.2 0.00376250607599291
68.3 0.0325196394777637
68.4 0.0444748800702571
68.5 0.0188157872666916
68.6 0.0164317839090286
68.7 0.0331191307502686
68.8 0.0151853504986852
68.9 0.0158308151541024
69 0.0346778240357992
69.1 0.0277770279692175
69.2 0.00554468460079085
69.3 0.0213220320695817
69.4 0.0314757474188872
69.5 0.0148531422967521
69.6 0.0212505485868797
69.7 0.0377859575798354
69.8 0.0258826774362879
69.9 0.007705155559525
70 0.0314658706585186
70.1 0.0269738342691734
70.2 0.00129120364723921
70.3 0.0277891514677608
70.4 0.0351690870769188
70.5 0.0137213174282647
70.6 0.0145927074517062
70.7 0.0319683565122368
70.8 0.0255013534082984
70.9 0.00848963863853612
71 0.0301492516352448
71.1 0.025699426854154
71.2 0.00237523829270004
71.3 0.027659624162225
71.4 0.0337283926834343
71.5 0.0138327648628665
71.6 0.0174587902916676
71.7 0.0346077878733908
71.8 0.0236087012037495
71.9 0.00964838061402146
72 0.0303437232667371
72.1 0.0120199390855157
72.2 0.0787120565834495
72.3 0.00905496722468644
72.4 0.0487590841368377
72.5 0.0185739783419748
72.6 0.0556279664241349
72.7 0.0159369427452291
72.8 0.0876076703382689
72.9 0.0458751527645288
73 0.0606362782647315
73.1 0.0605815088542434
73.2 0.0389529454394869
73.3 0.0660333828819653
73.4 0.0781800357601454
73.5 0.0948942604116041
73.6 0.00764688140722803
73.7 0.115089462448677
73.8 0.101257292879158
73.9 0.0207801436997442
74 0.106257843526419
74.1 0.0721948016677217
74.2 0.0452909417307566
74.3 0.0776795277538358
74.4 0.00963366865361241
74.5 0.0266731537133749
74.6 0.00778930026190643
74.7 0.0213978483822632
74.8 0.0196257823797991
74.9 0.0215422260731826
75 0.0426126435026838
75.1 0.0731019976813054
75.2 0.0179502076663661
75.3 0.0423967680205481
75.4 0.0307418399359803
75.5 0.0150486722028492
75.6 0.0421653836403787
75.7 0.0238654347586097
75.8 0.0443565260812758
75.9 0.0190031295613182
76 0.0662527689781604
76.1 0.0753311874946784
76.2 0.00472237528313182
76.3 0.0405850881715958
76.4 0.0191003059583917
76.5 0.0237539432160938
76.6 0.0300174485532491
76.7 0.0186940320198631
76.8 0.0217139868071824
76.9 0.0171637396787712
77 0.0163849241170049
77.1 0.0386699690328405
77.2 0.0114587647906991
77.3 0.0397475765215705
77.4 0.0509231574374071
77.5 0.0103817376102096
77.6 0.0244501707926296
77.7 0.0262434500849241
77.8 0.00564849833437059
77.9 0.0124202551303045
78 0.0259214077424344
78.1 0.0302817124450148
78.2 0.0131130137429673
78.3 0.0501781535117208
78.4 0.0520729551445954
78.5 0.0205329099020534
78.6 0.0509862692516365
78.7 0.0213972284791305
78.8 0.0046367931434521
78.9 0.00412248924494256
79 0.00840271046897216
79.1 0.0346465881698195
79.2 0.0280194320655361
79.3 0.0257370598642893
79.4 0.0506167192657811
79.5 0.0192284902855881
79.6 0.0342402203344363
79.7 0.0446508414103257
79.8 0.0125145768716338
79.9 0.0187959650202204
80 0.0242026592599157
};
\nextgroupplot[
xlabel={Time [s]},
ylabel={RMSE position [mm]},
xmin=0, xmax=40,
ymin=0.0, ymax=80,
width=\figurewidth,
height=\figureheight,
xtick align=outside,
ytick align=inside,
tick pos=left,
xmajorgrids,
ymajorgrids,
tick style={black},
axis x line*=bottom,
axis y line*=left,
axis line style={black},
xlabel near ticks,
ylabel near ticks,
label style={font=\scriptsize},
tick label style={font=\footnotesize},
grid style={white!80.0!black},
legend entries={{Fixed baseline}, {IMU + Prior}},
legend style={font=\scriptsize},
legend pos={north east},
legend columns=1,
legend cell align={left},
scale only axis,
enlargelimits=false
]
%\addlegendimage{no markers, black, line width=1.2pt}
\addlegendimage{no markers, dashed, color0, line width=1.2pt}
\addlegendimage{no markers, color1, line width=1.2pt}
\addplot [line width=0.52pt, black, forget plot]
table {%
0 29.2064873391971
80 29.2064873391971
};
\addplot [line width=0.72pt, dashed, color0]
table {%
0 1.02846073869183
0.100000000000001 16.6021844148012
0.200000000000003 25.2683176997941
0.300000000000004 17.8150577243687
0.399999999999999 0.702568781942688
0.5 12.6745323982052
0.600000000000001 12.1249008577282
0.700000000000003 0.595148196593152
0.800000000000004 13.2725000012571
0.899999999999999 18.3745293512026
1 14.1951750603212
1.1 2.84719723855854
1.2 8.06445035949352
1.3 6.89933302590854
1.4 14.2768666166968
1.5 84.7090947408931
1.6 111.267631319351
1.7 54.916671760988
1.8 3.7264908349142
1.9 21.4033247685628
2 8.25230523447923
2.1 25.3662935902002
2.2 34.1168876691508
2.3 11.0595976642179
2.4 10.8920639473886
2.5 11.5948443491568
2.6 6.52445068587641
2.7 8.21248478351621
2.8 2.57123131848791
2.9 24.4028119193484
3 27.8413538277987
3.1 5.46524038000677
3.2 10.4379244115491
3.3 5.29882926897446
3.4 34.2521231714423
3.5 44.2040622394731
3.6 31.602006808988
3.7 15.5886027934022
3.8 6.58688256123391
3.9 2.52563365317006
4 5.0341903819781
4.1 17.425739094269
4.2 29.3268808771932
4.3 23.2977728376156
4.4 0.548649318383269
4.5 18.7946022953295
4.6 15.901406081896
4.7 1.53567937517958
4.8 13.9180224574911
4.9 11.6866838356735
5 1.49816092546336
5.1 16.9060321783361
5.2 25.4034419005205
5.3 14.8338525635597
5.4 2.32405494092585
5.5 1.545972989215
5.6 2.98533094464463
5.7 14.1515419313201
5.8 29.7500225067246
5.9 38.5137701001545
6 29.3239442422376
6.1 8.65975335062013
6.2 2.51514238914005
6.3 7.43959316591216
6.4 27.3368797450559
6.5 38.3253510784244
6.6 33.1973548905318
6.7 18.9266257776211
6.8 5.97127861058745
6.9 2.38988450967485
7 11.5167557895676
7.1 28.185295362355
7.2 38.8021938108231
7.3 32.3691975658405
7.4 13.4419295573444
7.5 0.908547891552615
7.6 2.57228796573706
7.7 19.1724359883784
7.8 34.1865400080089
7.9 35.9585607325304
8 24.5626474120194
8.1 9.02509712214819
8.2 0.955446842823765
8.3 7.08203379743354
8.4 23.9248352799831
8.5 38.1223293358821
8.6 37.2928542979335
8.7 21.9235686415575
8.8 5.79928182388053
8.9 3.45241144968923
9 16.8998343514796
9.1 34.8586060382706
9.2 43.1337225702149
9.3 36.4256771306218
9.4 15.518298111879
9.5 50.7062999064157
9.6 76.5594803779324
9.7 24.1659920551429
9.8 24.232401318802
9.9 51.8361579094798
10 42.486803783006
10.1 9.00722109346841
10.2 1.56593991939082
10.3 22.6362357920147
10.4 44.7772468406867
10.5 26.0864442735651
10.6 3.35703921928293
10.7 1.4140661788917
10.8 12.2343794066073
10.9 6.25997639672888
11 0.672372028090161
11.1 25.1141519013857
11.2 59.0926560948952
11.3 58.610216636644
11.4 27.0336133204786
11.5 9.71025265735832
11.6 26.38363868428
11.7 50.4773949054195
11.8 56.2709329810778
11.9 49.7504771691471
12 43.5906590301602
12.1 35.1038737074044
12.2 22.4940886511463
12.3 20.1354760480217
12.4 37.3498071062251
12.5 57.0096573134238
12.6 55.1920190151845
12.7 32.9462107220654
12.8 14.1973940205884
12.9 14.8621956477829
13 28.8399880992893
13.1 41.757386500569
13.2 46.0748264235824
13.3 40.1067727549985
13.4 25.2087967539971
13.5 6.72141841070774
13.6 3.62531353181583
13.7 23.110951810689
13.8 43.0302865178582
13.9 42.0366708360027
14 24.0653830448293
14.1 7.53394413248386
14.2 2.68338911441299
14.3 8.17088029446466
14.4 20.1242175765329
14.5 31.8516553941227
14.6 32.5793043596465
14.7 17.4575800425521
14.8 2.10721561441734
14.9 7.42969068551462
15 6.11442673140444
15.1 24.2945608855863
15.2 31.3037851511562
15.3 23.0150353496981
15.4 4.5606194988222
15.5 9.43311415599394
15.6 8.1033155122114
15.7 6.6542842952941
15.8 21.9295831826308
15.9 24.8352020153021
16 12.8677335355704
16.1 4.43238040866513
16.2 12.9155944014362
16.3 5.71542690253183
16.4 11.2878756152816
16.5 23.8740720629647
16.6 21.650755540333
16.7 6.32657089009499
16.8 9.75004422414724
16.9 13.5314422726404
17 2.20251503979785
17.1 14.8821006311016
17.2 23.1019865137391
17.3 15.3080256353125
17.4 7.5475043986788
17.5 71.6239026293842
17.6 95.6927104490445
17.7 45.4691027228875
17.8 0.591456823545477
17.9 24.992082574536
18 15.1417528288392
18.1 16.6807415051779
18.2 19.8148556556993
18.3 22.6481242101894
18.4 18.7033965040883
18.5 110.940299214126
18.6 172.386722341871
18.7 94.4278603655274
18.8 35.5452926770242
18.9 86.4584653881145
19 122.240046665662
19.1 27.6947991213653
19.2 168.855350989636
19.3 238.101187849059
19.4 128.607749234773
19.5 45.9415531317094
19.6 99.3884875146838
19.7 151.008782095951
19.8 85.7464609434169
19.9 5.52440061108115
20 7.95350045638354
20.1 25.9050399191839
20.2 4.20405503010594
20.3 61.8223903280612
20.4 48.605450261668
20.5 16.7845926936418
20.6 30.4622632405551
20.7 23.1229303955439
20.8 55.4731605025844
20.9 23.3598215997048
21 15.8294707062043
21.1 12.689950606872
21.2 3.43680375316711
21.3 4.09510428893019
21.4 12.7169055406331
21.5 7.13290418811369
21.6 29.2300108742014
21.7 13.8431178116186
21.8 21.9643491712351
21.9 28.2863076561681
22 1.55946486015645
22.1 26.2601258340269
22.2 21.7495333154309
22.3 5.92304233547626
22.4 1.26658331758069
22.5 4.07198782319857
22.6 8.32385708245135
22.7 2.92254823823939
22.8 16.4218988403126
22.9 29.0257464242393
23 16.0224106323212
23.1 9.71750807924543
23.2 19.1743186464161
23.3 4.95859721058513
23.4 14.2988441142325
23.5 21.3140772717845
23.6 15.8874928221296
23.7 4.66598644974104
23.8 7.7836360758402
23.9 14.2328973590471
24 6.36199131419897
24.1 12.4236161029118
24.2 24.2792120049318
24.3 15.9619615633061
24.4 4.7511337449315
24.5 17.8910160619283
24.6 13.223065579048
24.7 2.50282765795232
24.8 15.6995061318976
24.9 17.7198103345056
25 7.36229358572608
25.1 8.87911794807467
25.2 18.8534827425467
25.3 13.1295209145394
25.4 9.66953231351679
25.5 73.5085700674805
25.6 95.9220877659562
25.7 45.4290782657511
25.8 0.505756704876457
25.9 23.4219304007161
26 13.2063640963213
26.1 17.770906805067
26.2 27.7588974338168
26.3 6.7828875770836
26.4 16.0447184710078
26.5 18.9999862862656
26.6 10.2604946054424
26.7 2.10370153729754
26.8 6.7992252299601
26.9 15.2536546663863
27 11.0436872760945
27.1 8.61831720626661
27.2 23.8091249021836
27.3 15.621621106811
27.4 7.76310071063813
27.5 21.1957134166093
27.6 13.8991209484605
27.7 3.09309721559847
27.8 14.801024988987
27.9 15.9269520749877
28 7.3457568215411
28.1 7.20199601959789
28.2 17.6900891179653
28.3 13.0569341097465
28.4 5.44054940358083
28.5 21.0220721057836
28.6 18.5324023766977
28.7 1.11925218273339
28.8 14.7493907948133
28.9 15.8511171950004
29 3.40518876153682
29.1 12.3611155046693
29.2 20.1743590634358
29.3 14.3163672215555
29.4 1.70327160477878
29.5 15.2145592100982
29.6 13.9995255745668
29.7 2.00867323796659
29.8 18.973075362228
29.9 22.1741907116695
30 9.50197048204894
30.1 7.63347030144842
30.2 15.140249306301
30.3 7.50284401566946
30.4 9.02673402234658
30.5 21.6765320135038
30.6 20.2524435756901
30.7 5.51296187621054
30.8 10.6368675066144
30.9 14.3079564847143
31 2.09669125801664
31.1 15.757644610083
31.2 24.2282799687061
31.3 16.5956052378843
31.4 0.600517591299258
31.5 12.7530741608572
31.6 10.5902456067255
31.7 4.47169975378167
31.8 20.2445646050804
31.9 23.9838090027013
32 12.3111174535279
32.1 5.11284000525361
32.2 13.693930511707
32.3 6.21041154264101
32.4 11.1355107954706
32.5 23.8914608527218
32.6 21.8081511306662
32.7 6.69339885875476
32.8 8.91580900107307
32.9 12.2481690388761
33 0.648646011205684
33.1 16.9053917870362
33.2 25.5560422273739
33.3 18.4132067834744
33.4 4.78080260733748
33.5 77.3424230607835
33.6 105.695032313813
33.7 49.2263842862378
33.8 0.904424148403002
33.9 3.04369136767981
34 45.7744269371167
34.1 88.9271466902432
34.2 71.3601636929306
34.3 26.9025533858116
34.4 9.41791718690556
34.5 11.607677278026
34.6 0.488630249842816
34.7 15.6269994140193
34.8 6.80459606401224
34.9 12.9114177292915
35 4.78150492902951
35.1 29.1132487904754
35.2 45.2133449949586
35.3 24.3713903634382
35.4 3.95379886506444
35.5 9.56577345331552
35.6 1.40298762249867
35.7 10.0666055696571
35.8 14.8768187790776
35.9 20.0671818027431
36 16.9695236167441
36.1 0.941300351639432
36.2 17.4537082564395
36.3 11.675002272395
36.4 12.2086179019742
36.5 27.7529762016998
36.6 20.5719866553583
36.7 1.94484872639987
36.8 10.1117355748498
36.9 9.41648443521675
37 0.551541062675824
37.1 12.5543836721067
37.2 21.9879264574365
37.3 18.4244341888907
37.4 1.04519524426701
37.5 15.4097984857558
37.6 13.9934456188046
37.7 3.97830380018625
37.8 20.7808518630115
37.9 21.8877314448206
38 8.70538972097829
38.1 7.03855367320926
38.2 14.0647643531754
38.3 7.97245326917159
38.4 7.48991897192884
38.5 20.8287530543251
38.6 20.1371967629434
38.7 4.6403297566448
38.8 12.6837040154019
38.9 16.2286678870548
39 3.38447268431543
39.1 14.1532369684472
39.2 21.5379163829863
39.3 13.745033793536
39.4 2.71518188206132
39.5 14.9948226206136
39.6 13.486872931661
39.7 1.14507083530302
39.8 17.093393054635
39.9 20.9703241867932
40 8.90887736752211
40.1 8.98779181076292
40.2 17.5379683039901
40.3 9.81273142303488
40.4 7.29043501757494
40.5 19.5952249384277
40.6 17.2779485212139
40.7 2.31887382056417
40.8 13.4186035352785
40.9 17.1057828426328
41 5.54550456858152
41.1 11.8181502329795
41.2 20.4439909228873
41.3 12.9469187195823
41.4 9.41653251071774
41.5 70.7134071942194
41.6 92.9998313276722
41.7 44.2709573596907
41.8 0.591871120269818
41.9 24.8269993341106
42 15.1009731068462
42.1 16.0307474082629
42.2 26.1678999629544
42.3 4.9334686394444
42.4 18.479064366348
42.5 21.3802257838364
42.6 12.286188192999
42.7 4.23575608377408
42.8 4.40175175687405
42.9 12.9203470182375
43 9.09073231127932
43.1 10.2570585848186
43.2 25.4585882326565
43.3 17.1471842222908
43.4 6.7097861803749
43.5 20.5723203279505
43.6 13.5627043399029
43.7 3.1344289378254
43.8 14.3684016370971
43.9 14.9262721431136
44 5.94218808046796
44.1 8.94045518128497
44.2 19.9266737642369
44.3 15.8577933737846
44.4 2.18215399231478
44.5 17.3271228084298
44.6 14.4307512327809
44.7 3.6411271578558
44.8 19.8362373723966
44.9 21.3385207908531
45 9.23765094942269
45.1 6.10162577884629
45.2 13.5242040020268
45.3 7.36244153467393
45.4 8.90398160693735
45.5 22.7696230850332
45.6 21.8948174995207
45.7 6.19495472175652
45.8 10.6401466218021
45.9 13.6733949892894
46 0.932744780045693
46.1 16.4763162156825
46.2 24.1011014664525
46.3 16.6221025903959
46.4 0.519346508134484
46.5 12.3385985687908
46.6 10.8770778044406
46.8 20.1077535890076
46.9 23.8268195586913
47 11.650313841208
47.1 6.14314817418413
47.2 14.5238160832133
47.3 6.890822368338
47.4 10.134833841219
47.5 22.5320667063653
47.6 20.4099204692991
47.7 5.48713295875215
47.8 10.2869287633338
47.9 13.8846430834044
48 2.19044932372053
48.1 15.3811279650439
48.2 24.0610843636784
48.3 16.6848428233932
48.4 0.683945698522285
48.5 13.1243767158907
48.6 26.1684827051282
48.7 37.3933738036392
48.8 23.2504934990892
48.9 2.20475276187863
49 1.58646022027818
49.1 24.2759340375287
49.2 34.872751848274
49.3 11.382336786713
49.4 25.2673620899105
49.5 93.3662605957693
49.6 113.83667997312
49.7 62.7028549115089
49.8 20.9697629386124
49.9 10.1480022899241
50 9.49855383058408
50.1 24.3851342229994
50.2 41.5728056584032
50.3 17.9720295297407
50.4 13.2477039622389
50.5 16.9217894771988
50.6 2.04075573683961
50.7 7.40550816886069
50.8 10.7958887097667
50.9 15.6187454659477
51 13.9533054501878
51.1 0.645046621890256
51.2 15.9314636217578
51.3 11.6871878458662
51.4 11.4782461521732
51.5 28.4489783377912
51.6 22.1035424057756
51.7 2.26639883020685
51.8 11.1508903506133
51.9 10.2969280558577
52 0.47334609747613
52.1 12.8794865753666
52.2 21.5979377165951
52.3 17.8992674455811
52.4 1.33273064690174
52.5 14.6459261032922
52.6 13.5852966339644
52.7 4.28561324507444
52.8 24.9146123724368
52.9 68.756891242242
53 95.8321026651874
53.1 63.8716243005392
53.2 17.9825762875224
53.3 20.6866001802681
53.4 54.3979446013614
53.5 58.0515641524714
53.6 22.7634164526055
53.7 6.20726762882864
53.8 8.00192136235473
53.9 5.18156076739672
54 9.68932571536326
54.1 4.07480199384318
54.2 15.5364755992768
54.3 21.544432465381
54.4 0.780996150433957
54.5 23.8596195960301
54.6 17.4672653999226
54.7 9.75194499571165
54.8 25.9794386764353
54.9 20.2564653849282
55 6.92209975833571
55.1 2.42720125032997
55.2 7.74306860830359
55.3 6.75420878763567
55.4 6.14861096072814
55.5 23.304732175845
55.6 25.6238541331977
55.7 7.35755250792538
55.8 13.0848489160134
55.9 14.8697163588644
56 1.37084175020546
56.1 18.1562523967988
56.2 22.9083239654533
56.3 15.2877867715012
56.4 1.55682276278188
56.5 10.2435533099641
56.6 10.7067370242541
56.7 3.18080881622341
56.8 20.9533764464452
56.9 13.1066844882101
57 47.3673422278491
57.1 57.4529431940445
57.2 12.6319054040095
57.3 8.37913831138612
57.4 4.58975739185973
57.5 48.8975898685715
57.6 107.05262297185
57.7 76.700163960043
57.8 7.51801929723858
57.9 40.8493957871737
58 16.544181379846
58.1 38.3974190847779
58.2 40.2965283123514
58.3 4.22048957084895
58.4 25.7462532104109
58.5 8.73980494388753
58.6 2.29778313602305
58.7 7.62903908694442
58.8 3.66575510624006
58.9 20.0464426426452
59 23.8477857337179
59.1 6.72690862064442
59.2 30.5871602167772
59.3 14.2369726619482
59.4 18.6723410381873
59.5 27.3021715918622
59.6 10.8912128526443
59.7 3.69315096191128
59.8 6.9484008225962
59.9 8.42250160324981
60 7.35883940458889
60.1 5.69096233473999
60.2 22.2124351572115
60.3 19.8736380069833
60.4 3.67880726038607
60.5 22.6471028557141
60.6 16.9104245920101
60.7 3.86587419185944
60.8 16.9326404472881
60.9 14.1348355674777
61 2.59382182993977
61.1 10.1604246153463
61.2 18.7544920877444
61.3 16.3492651754417
61.4 1.24677850655241
61.5 14.5170929654974
61.6 13.716501136071
61.7 4.81122226671457
61.8 23.413479288631
61.9 25.4716843807615
62 11.8669860088075
62.1 3.74768233593524
62.2 9.39214642733332
62.3 2.11618274082767
62.4 13.4602902765404
62.5 26.7125033746097
62.6 27.0207498222261
62.7 12.707188468285
62.8 4.31505289056095
62.9 8.04919525227491
63 5.39105598077331
63.1 23.6426186971338
63.2 30.071547206894
63.3 22.5997739493227
63.4 8.20900421426039
63.5 3.08028745041356
63.6 2.50638668376267
63.7 11.4769919014135
63.8 28.5648183660862
63.9 33.6235628094969
64 21.3894679091908
64.1 2.97187261163623
64.2 5.08446386636231
64.3 3.8193312948902
64.4 21.1929654386732
64.5 32.9443984419131
64.6 30.6629865177974
64.7 16.5601205594754
64.8 1.5197877102374
64.9 2.5272939593323
65 8.84288675315843
65.1 26.6997554593649
65.2 36.0366105852867
65.3 28.4684761371046
65.4 5.43281140138531
65.5 58.5457129440667
65.6 82.2419679452315
65.7 32.3044218089979
65.8 12.4864497350246
65.9 36.7266869503413
66 26.8581780196534
66.1 5.58888469761984
66.2 17.0511503673923
66.3 4.02342704500972
66.4 27.0255878292787
66.5 29.159491333157
66.6 19.1559912163543
66.7 10.6296608586008
66.8 2.1691186935965
66.9 6.68397908945971
67 3.44981984287295
67.1 15.5827510611582
67.2 30.7531828285191
67.3 22.4470071617521
67.4 1.5205715132014
67.5 15.472459078641
67.6 8.31536382172781
67.7 8.62689213104874
67.8 20.0631571832417
67.9 20.6960298898516
68 11.7444134763796
68.1 2.86321895522252
68.2 13.4839586837092
68.3 9.23884487558952
68.4 8.89186941515215
68.5 24.3042388758695
68.6 21.7209843076733
68.7 4.00816291972322
68.8 12.1534723593829
68.9 13.6482163377284
69 1.45307801321036
69.1 14.1312927582675
69.2 21.6020151779993
69.3 15.3827004992503
69.4 0.986065979767635
69.5 14.6189517307044
69.6 13.790429763197
69.7 1.72464974148288
69.8 18.2155962545453
69.9 21.1598482620133
70 8.19935910304331
70.1 9.40111442135831
70.2 17.3926325293369
70.3 10.1888789899276
70.4 6.04688992835237
70.5 18.1914918921449
70.6 16.2103172182152
70.7 1.10386734759133
70.8 15.4668836155823
70.9 19.54700713251
71 7.89926731805026
71.1 9.38663061720806
71.2 17.4134689407334
71.3 9.45164630783635
71.4 8.0332749799895
71.5 20.9421414449023
71.6 19.2141852570948
71.7 4.60905574673008
71.8 10.7763514987182
71.9 13.9331973458022
72 1.88447292489431
72.1 14.2157845803732
72.2 11.0316203615132
72.3 33.3586293168722
72.4 8.18279260680548
72.5 13.5622995981687
72.6 3.44862518543673
72.7 15.2043328072283
72.8 15.8981200764315
72.9 48.2233254438941
73 29.4828617242662
73.1 15.3537941564208
73.2 24.8735766964625
73.3 4.83633374020338
73.4 31.5644373848284
73.5 77.7609150486065
73.6 94.0791927120598
73.7 51.6106467309191
73.8 13.9372475875249
73.9 51.6248524024473
74 23.3102278339865
74.1 30.384711364323
74.2 36.890077335676
74.3 1.60883265791103
74.4 16.7151389164606
74.5 2.78279531391885
74.6 7.92949430003857
74.7 2.78545926832297
74.8 7.1728550373123
74.9 25.7339968582008
75 26.7070803347829
75.1 1.49953911598266
75.2 23.718967452114
75.3 10.3275102415669
75.4 19.5421784044827
75.5 29.5986928192764
75.6 15.6039249238291
75.7 0.509355181999149
75.8 12.7848692179985
75.9 32.4315089163994
76 18.2062661590176
76.1 20.1865203915732
76.2 36.7130865137565
76.3 17.0458870063583
76.4 6.9771028575739
76.5 8.94114512878529
76.6 2.17146898035339
76.7 9.82608598101105
76.8 15.6599535755865
76.9 22.5705112741802
77 19.1802370052251
77.1 0.548973539805825
77.2 17.3305659513643
77.3 10.5471088391918
77.4 13.4238454907625
77.5 27.8483095068917
77.6 20.0766526651601
77.7 2.2665276684803
77.8 9.16541015935731
77.9 9.22964551614808
78 0.62247903823161
78.1 13.4932356599386
78.2 24.0226397283846
78.3 14.0625309858626
78.4 19.3857516583951
78.5 26.7976013536377
78.6 4.48438065369643
78.7 14.9367914208033
78.8 17.7000419169261
78.9 17.1217222968025
79 17.129958664157
79.1 6.3102616566995
79.2 11.202169281377
79.3 11.8417151397124
79.4 10.7547498973732
79.5 30.8634956787645
79.6 24.8907928818739
79.7 1.95308312929179
79.8 12.6410814549189
79.9 9.34823802305092
80 2.6126654305585
};
\addplot [line width=0.72pt, color1]
table {%
0 1.83180460363316
0.100000000000001 10.7756437648648
0.200000000000003 16.4729910019319
0.300000000000004 17.3190100837499
0.399999999999999 15.150559798734
0.5 12.5572088610646
0.600000000000001 9.01379728176294
0.700000000000003 7.24427753863754
0.800000000000004 4.92770504398031
0.899999999999999 6.25490399953878
1 7.160340386858
1.1 6.38839425527913
1.2 6.14672358926631
1.3 7.23410963760501
1.4 9.8698014997743
1.5 16.1443143317939
1.6 19.9096219845519
1.7 19.108051518061
1.8 17.934753819717
1.9 19.1840513573638
2 20.1933718575218
2.1 19.8198059796464
2.2 16.1214958515224
2.3 13.1228221837059
2.4 11.9145563316987
2.5 11.0216986813577
2.6 12.0852656496251
2.7 19.7337676235975
2.8 22.8841733608989
2.9 40.6051906902761
3 45.9534584357006
3.1 48.1756431678442
3.2 49.8518158681719
3.3 50.8886786129886
3.4 50.6773531283967
3.5 47.8577934546388
3.6 43.6924836111103
3.7 39.9399108374335
3.8 36.7326889964474
3.9 33.1567493861414
4 27.2054106322199
4.1 24.7879962082363
4.2 18.3241523639447
4.3 9.00246916308474
4.4 5.51211776306355
4.5 3.92703057022917
4.6 3.54279248840328
4.7 3.1152166184313
4.8 2.63011061294112
4.9 1.89491327107123
5 1.49322779580581
5.1 1.15966772892512
5.2 0.943147907896424
5.3 0.880954240352627
5.4 0.483248374280123
5.5 1.16740346251985
5.6 2.30807205725942
5.7 3.14133322082379
5.8 3.71308813744109
5.9 3.68236505454492
6 3.41554111496042
6.1 3.8220922214227
6.2 5.12295096303572
6.3 6.5140017076132
6.4 4.00297980631418
6.5 3.49485839975165
6.6 0.732968498808883
6.7 1.64156731419997
6.8 1.86432900466969
6.9 1.71719375937751
7 1.85827970846295
7.1 2.5186304438347
7.2 3.62550600390672
7.3 4.38104172517488
7.4 4.28093897253502
7.5 3.05601957559305
7.6 1.50085428085193
7.7 0.849814797830107
7.8 1.2282754794909
7.9 1.99806832489466
8 2.46530490495634
8.1 2.26368050663275
8.2 1.46870205929217
8.3 0.577973770222814
8.4 0.336801788921726
8.5 0.945939061174444
8.6 1.8457972032682
8.7 2.28220830319415
8.8 1.89334091454093
8.9 0.856556567854374
9 0.314059218242456
9.1 0.42768038695287
9.2 0.795270707346115
9.3 1.02742724421769
9.4 2.16495004072148
9.5 2.6283317870094
9.6 2.67651982413687
9.7 4.53042003996045
9.8 2.57074757173766
9.9 4.58367294848081
10 6.83786129865171
10.1 7.03449347795755
10.2 4.92722002670387
10.3 3.52891723649864
10.4 5.04238184589545
10.5 6.21208079226867
10.6 4.92262521039925
10.7 2.9990788608616
10.8 2.28328383903561
10.9 2.67148859710917
11 1.56755132277385
11.1 2.28609523513418
11.2 2.03462797120109
11.3 1.04811203487398
11.4 1.34035560321627
11.5 2.62921448942938
11.6 4.36999084891686
11.7 4.74471859389793
11.8 4.7826369065092
11.9 5.46590398681994
12 6.25946643078733
12.1 6.55032398620678
12.2 6.64738614672605
12.3 8.08800774404889
12.4 5.38664473063387
12.5 2.47217067444297
12.6 1.87602536729087
12.7 2.87730477680868
12.8 2.52906701352632
12.9 2.17701026774832
13 2.41083268300408
13.1 7.27403592404764
13.2 7.16870928945614
13.3 4.10776275281667
13.4 3.85837913875751
13.5 1.84180141532808
13.6 0.936034471750979
13.7 1.51481381584163
13.8 1.07943720648399
13.9 1.3448306351988
14 1.7762087298132
14.1 1.28259328620768
14.2 0.812240469311665
14.3 0.825387304163526
14.4 0.977132358805046
14.5 0.708970827429124
14.6 0.522405540995773
14.7 0.907483274444831
14.8 0.538634283081556
14.9 0.729334966921811
15 1.61829269846919
15.1 1.5097475792109
15.2 0.976103139333257
15.3 0.39801289331569
15.4 0.447804312122652
15.5 1.09464680604718
15.6 2.00401918905438
15.7 2.50658389390101
15.8 2.18711824866735
15.9 1.4021607222997
16 1.01579625536886
16.1 1.09203488298779
16.2 1.69615656469893
16.3 2.45591106377831
16.4 2.67458604778367
16.5 2.33791150475964
16.6 1.82394892111246
16.7 1.77347484565443
16.8 2.09176555218763
16.9 2.78556378454731
17 3.37250659300746
17.1 3.4244238638902
17.2 2.9802270589024
17.3 2.39898160955192
17.4 0.821759543563368
17.5 2.99440953768779
17.6 2.196570872424
17.7 2.39059946973313
17.8 5.99501482897655
17.9 8.35877737517903
18 12.2981537660701
18.1 14.8249976086881
18.2 13.9719526288474
18.3 14.3822784662842
18.4 24.5536049491833
18.5 21.6669022057757
18.6 17.5926457797375
18.7 12.5363617339419
18.8 16.7667299671315
18.9 13.7961428653633
19 9.76506127540315
19.1 7.09947149975546
19.2 11.7780077059725
19.3 10.7914328518612
19.4 8.53801342546744
19.5 8.57587552168599
19.6 9.58220264072304
19.7 8.31771271695713
19.8 7.20249390906571
19.9 7.13578275597297
20 5.35099379671707
20.1 5.15715382114168
20.2 7.48344836130009
20.3 7.1621729820524
20.4 4.0986315608063
20.5 3.74760947300452
20.6 4.59695343240752
20.7 6.17135476075776
20.8 3.2479256370528
20.9 1.8914863526148
21 2.18665044128393
21.1 3.14662767531714
21.2 2.70942899568217
21.3 1.73062679121251
21.4 2.87902290560181
21.5 4.58315193102782
21.6 3.83260148808845
21.7 2.59898649681072
21.8 2.83735508217573
21.9 5.06219170148417
22 6.3815419315817
22.1 5.67412967712274
22.2 4.83354584321337
22.3 5.10775883841215
22.4 5.65784436621299
22.5 5.682694980234
22.6 5.80771232874084
22.7 6.59890950779963
22.8 7.20150372501036
22.9 6.66469029532616
23 5.68440122021505
23.1 5.69504669027059
23.2 6.7221221479254
23.3 7.60347683310796
23.4 7.69512997440748
23.5 7.32607514831973
23.6 7.39253089147152
23.7 7.4231416000235
23.8 7.50535079918972
23.9 8.07998001016824
24 8.86870836253517
24.1 9.51213544600449
24.2 9.51325065944521
24.3 9.06345652096141
24.4 9.02901882348406
24.5 9.6895255853679
24.6 10.4722743439496
24.7 10.768523319983
24.8 10.7102231508711
24.9 10.4265596571525
25 10.15893383937
25.1 10.1759465313004
25.2 10.6203574533825
25.3 11.3090171882341
25.4 13.3688041736295
25.5 16.5417223512978
25.6 14.6834002283843
25.7 13.8127257476719
25.8 14.6778145502716
25.9 15.043465833543
26 16.5302513232345
26.1 16.7453489899089
26.2 15.4666725188219
26.3 14.4696826592808
26.4 14.6872386188688
26.5 15.2454052781724
26.6 14.4552866068279
26.7 14.2002929254492
26.8 14.2681668426845
26.9 14.1900706295692
27 13.4733463457728
27.1 12.9250378944487
27.2 12.9482902670014
27.3 13.8358629617593
27.4 13.8863493459782
27.5 13.5320948718261
27.6 12.4606168615351
27.7 11.7781659458016
27.8 11.7632210369717
27.9 11.5459859249633
28 11.5753540412383
28.1 11.6331065769964
28.2 11.1086950480681
28.3 10.2349537039061
28.4 9.44399435464311
28.5 9.16322014307952
28.6 9.42047932397587
28.7 9.69229893078574
28.8 9.15823968300963
28.9 8.69553393607953
29 2.64596005843876
29.1 5.05736474829988
29.2 8.35859687334124
29.3 9.12191149513129
29.4 9.49848959312395
29.5 9.23491757305873
29.6 8.76009077809017
29.7 7.37913368044569
29.8 6.09911267166359
29.9 5.62407078928846
30 5.98885992723566
30.1 5.85780643332638
30.2 5.22301487982667
30.3 4.01157370718222
30.4 2.99860798454162
30.5 2.60920497618876
30.6 2.68497614276474
30.7 2.77525872314915
30.8 2.63763191599241
30.9 1.95371915910806
31 1.24883686303372
31.1 1.03500418086733
31.2 1.17558712921506
31.3 1.37453832910725
31.4 1.43515874568743
31.5 1.06064595651428
31.6 0.442359104393233
31.7 0.375649886591025
31.8 0.387597169032968
31.9 0.13994201173465
32 0.237099390696086
32.1 0.138951860821674
32.2 0.5304075201383
32.3 1.29891079632819
32.4 1.72955212797927
32.5 1.60312230931294
32.6 1.28854899840809
32.7 1.09685101075793
32.8 1.210311391544
32.9 1.70169737471987
33 1.91985078881492
33.1 1.71408761491035
33.2 1.27117278184441
33.3 1.02835238508649
33.4 1.50489260422381
33.5 4.980810678473
33.6 4.92642555752459
33.7 3.47688914993149
33.8 3.86913543329922
33.9 3.63884634495424
34 4.2839233117091
34.1 3.87577840890943
34.2 4.01978626425376
34.3 4.01646709415558
34.4 3.51412999125186
34.5 3.3803636527915
34.6 2.66200138781677
34.7 2.1165967716412
34.8 1.48135835159327
34.9 1.64275421275197
35 4.52370882476732
35.1 5.93920118894268
35.2 4.74661194962499
35.3 3.01594601516027
35.4 3.50093470278624
35.5 3.04753331771891
35.6 2.78993018148575
35.7 2.09757130117258
35.8 1.96330888032694
35.9 1.88041682811475
36 1.37431904283291
36.1 0.707124314078229
36.2 1.68370388767553
36.3 3.17873067446898
36.4 3.54812692684683
36.5 3.05192857252901
36.6 2.19053772983174
36.7 2.12449504123329
36.8 2.78647829182394
36.9 3.37137896422036
37 3.70506373973143
37.1 3.83986562809358
37.2 3.64457111232241
37.3 2.93887973579881
37.4 2.60770067910067
37.5 3.07112487841498
37.6 3.90052808547979
37.7 4.37594875070577
37.8 3.98668419111439
37.9 3.24760011612473
38 2.9589366981781
38.1 3.05403056180765
38.2 3.5448131555024
38.3 4.04726290775754
38.4 4.38303302870192
38.5 4.02424492767372
38.6 3.36415554313893
38.7 2.89070594626044
38.8 3.04946181328593
38.9 3.59121914050012
39 4.15465894746779
39.1 4.07913411191321
39.2 3.50416408291562
39.3 3.17205382676932
39.4 2.90337175307638
39.5 3.07225732677341
39.6 3.55391666285038
39.7 3.8431535670453
39.8 3.75338136272088
39.9 3.19996022643198
40 2.75323667321939
40.1 2.61488709382825
40.2 2.99685024642342
40.3 3.36541433802962
40.4 3.45224482025887
40.5 3.04879021582627
40.6 2.60721926110415
40.7 2.23515395127707
40.8 2.28008569319519
40.9 2.56616938454907
41 2.96164580565532
41.1 3.18963911209585
41.2 2.92137192516121
41.3 2.49523462325727
41.4 0.968683246735205
41.5 2.42078463233789
41.6 2.57799312152833
41.7 2.14300688245979
41.8 2.59017275632979
41.9 3.48739750300626
42 4.45872033224132
42.1 4.67262837526263
42.2 3.13981859538577
42.3 2.16215561301475
42.4 2.51250019974644
42.5 2.01694198416874
42.6 2.23614208571113
42.7 2.50096850439907
42.8 2.89006077126316
42.9 3.50499563142612
43 3.4849325508773
43.1 3.13443618402597
43.2 3.79162539793648
43.3 4.85091666093747
43.4 5.33498775514619
43.5 4.65158372275255
43.6 3.588074421256
43.7 3.00799639626175
43.8 2.83146419166111
43.9 2.84977964162995
44 2.96952931296671
44.1 3.01316426369614
44.2 2.5746041825036
44.3 1.93092594350916
44.4 1.42417286422264
44.5 2.08094734511178
44.6 2.9915151798594
44.7 3.3729518844744
44.8 3.05250830108829
44.9 2.68350246228254
45 2.53932125710527
45.1 2.93907973780363
45.2 3.4849520356863
45.3 4.01860987172565
45.4 3.85401156711195
45.5 3.60540566867487
45.6 3.08520055009318
45.7 2.83702958644378
45.8 3.11183209963082
45.9 3.51701788431073
46 3.79569248295038
46.1 3.89082028833117
46.2 3.65784339059721
46.3 3.39281390571851
46.4 3.22615219054395
46.5 3.4106800972267
46.6 4.10192997577132
46.8 5.22151112418076
46.9 5.35521733354182
47 5.12602313016585
47.1 5.22757172818198
47.2 5.5899562126347
47.3 6.22703126541939
47.4 6.72255808995238
47.5 7.14592448370871
47.6 6.97129971152021
47.7 6.69782076168263
47.8 6.88274262383152
47.9 7.3394244362974
48 7.96283691106763
48.1 8.19476166711774
48.2 8.29275979933941
48.3 8.06502322625621
48.4 7.96931091103827
48.5 8.33610011845272
48.6 7.27143352696589
48.7 7.12637861035785
48.8 10.1340682668005
48.9 13.7199830046638
49 14.1249533959784
49.1 14.2285209389773
49.2 15.8100414778623
49.3 17.6101080569632
49.4 18.5951067020734
49.5 18.9294047953571
49.6 13.6076174499628
49.7 8.03838629038565
49.8 8.80784558299207
49.9 8.99490017456324
50 10.8341749398675
50.1 11.4467511664682
50.2 9.93639860999442
50.3 8.14970711587667
50.4 8.54300072806747
50.5 8.92193012602493
50.6 7.85571246511362
50.7 5.78654911709861
50.8 3.90492689954296
50.9 2.84090418653348
51 2.03749778096552
51.1 0.883767544764177
51.2 0.629017856896812
51.3 1.71525826109153
51.4 2.60546718172831
51.5 2.23990593573771
51.6 1.86923280422626
51.7 2.48657005202116
51.8 3.69424026039928
51.9 5.05555264259275
52 6.30275628312553
52.1 7.37280632222541
52.2 8.05061978798509
52.3 8.21033840143333
52.4 8.47837148991642
52.5 9.50095266267626
52.6 11.3515608995554
52.7 12.487123911587
52.8 13.632650201381
52.9 15.3249373772513
53 12.5401814033983
53.1 7.97979921689621
53.2 7.53114063513597
53.3 10.1781529018763
53.4 10.1680845980386
53.5 8.22318811218263
53.6 7.48244612347647
53.7 8.57309846058628
53.8 9.04022034476976
53.9 7.7735266452782
54 7.21378264165486
54.1 6.72188608089697
54.2 6.53039757541872
54.3 4.58185968578646
54.4 3.01834271837205
54.5 3.13469942358735
54.6 3.63544991901535
54.7 2.8629965878946
54.8 1.17961982155661
54.9 0.580758604199989
55 1.45111172761598
55.1 1.60435029759791
55.2 1.7043199151586
55.3 1.5141642103014
55.4 1.18051132839586
55.5 1.24536330640394
55.6 2.58801383738683
55.7 2.4811445009039
55.8 2.42968702270883
55.9 0.851389328546826
56 0.601762861326842
56.1 1.08819888710184
56.2 1.79625169718828
56.3 2.36340346953375
56.4 2.46379869345925
56.5 2.23568836607982
56.6 1.64547052547014
56.7 1.13919257185857
56.8 0.980927563423202
56.9 3.44033905593498
57 3.36585113675362
57.1 1.79797570240587
57.2 1.80634213615986
57.3 4.455087059011
57.4 3.32491847860926
57.5 1.63751530104704
57.6 0.617550572074754
57.7 2.48348316136075
57.8 3.28346037091659
57.9 1.70962010009619
58 2.8012572297101
58.1 2.40153675194018
58.2 2.1663085616996
58.3 2.73007422184422
58.4 1.06009609658307
58.5 0.95954075735548
58.6 0.594336178379436
58.7 0.563827816078499
58.8 1.03129944830692
58.9 2.1269387805652
59 0.713534200356196
59.1 0.57284292514222
59.2 0.490584362325636
59.3 1.99885286103501
59.4 1.72588194014651
59.5 0.259896390658353
59.6 0.874766516336862
59.7 0.937165444784289
59.8 1.27331291837718
59.9 1.91789650426361
60 2.10033402767189
60.1 1.7442054779577
60.2 1.89068431221289
60.3 2.98679149782497
60.4 3.75601998413859
60.5 3.39423473932765
60.6 2.73326049079468
60.7 2.63315162347353
60.8 2.54946596700403
60.9 2.69874980537255
61 2.74268516576443
61.1 2.74949412311464
61.2 2.65693690396157
61.3 2.30984095872021
61.4 1.92300503244573
61.5 1.76185485034082
61.6 1.6671520381722
61.7 1.67096511960438
61.8 1.55384986828903
61.9 1.60123633145816
62 1.82802380627777
62.1 1.82386116553826
62.2 1.58434763720992
62.3 1.18369226380312
62.4 1.00450651831264
62.5 1.04621176713553
62.6 1.28661280291425
62.7 1.53869473158151
62.8 1.38309739638532
62.9 0.901015533916212
63 1.02953866014849
63.1 1.00601124033108
63.2 1.07940440946481
63.3 1.01408800044161
63.4 1.08161025398044
63.5 1.32815269863402
63.6 1.8845398185275
63.7 2.42893553581153
63.8 2.36079317573102
63.9 1.68531228477333
64 1.27381654930987
64.1 1.29111378360831
64.2 1.79682911483981
64.3 2.47681702410771
64.4 2.53907027284819
64.5 2.31459385146668
64.6 1.74066528268581
64.7 1.59044970289919
64.8 1.67813325282166
64.9 2.21657072225184
65 2.80811691604255
65.1 2.96645708560694
65.2 2.39495314161077
65.3 1.79155390006036
65.4 0.732048579465074
65.5 1.70235853334414
65.6 2.02073864552368
65.7 5.35058325287208
65.8 3.92383284219067
65.9 3.32641038197404
66 1.91709493928519
66.1 1.85029461084302
66.2 2.78536115009185
66.3 3.19414475626554
66.4 2.66129495304613
66.5 1.76612570565787
66.6 1.83239160827168
66.7 2.36963506354029
66.8 2.38102499334879
66.9 2.61506578269657
67 3.41750798534387
67.1 4.11683168371762
67.2 3.83766860346413
67.3 2.90281874346216
67.4 2.86715666112602
67.5 3.83680347976593
67.6 4.80387824727988
67.7 5.33207493418431
67.8 5.3024410151523
67.9 5.18008983063317
68 5.07864814667326
68.1 5.12122655702724
68.2 5.56587007186298
68.3 6.42572812226898
68.4 6.84781139120722
68.5 6.55694267276184
68.6 6.00866044682793
68.7 5.7863726664362
68.8 6.156574246132
68.9 6.75153894917952
69 7.22737546007406
69.1 7.21093007238829
69.2 6.9212353915768
69.3 6.51659380375549
69.4 6.27555330379528
69.5 6.248004079412
69.6 6.83779815888643
69.7 7.3050112949669
69.8 7.20137101590372
69.9 6.75321263312935
70 6.28056806334832
70.1 6.14088993402307
70.2 6.47098312539374
70.3 6.90292652787254
70.4 6.90762268095451
70.5 6.65285171867314
70.6 6.00705523109714
70.7 5.55244266970228
70.8 5.2998869799982
70.9 5.77865866195227
71 6.0727587294007
71.1 5.80377837459293
71.2 5.21067262056005
71.3 4.53726862538464
71.4 4.21807441785896
71.5 4.27817008919005
71.6 4.36830378801216
71.7 4.21020329332612
71.8 3.47031951790307
71.9 2.81406311614893
72 2.19816279229272
72.1 2.96786485534812
72.2 3.36125773125856
72.3 14.3862033894585
72.4 22.6095355267894
72.5 22.6828075580132
72.6 23.2422539130902
72.7 12.7527751938505
72.8 8.22281912315189
72.9 9.38159433337886
73 12.3666139136691
73.1 14.4158404774335
73.2 14.1164669107062
73.3 14.520209752549
73.4 15.6770190415911
73.5 14.1025822490212
73.6 14.8674697868291
73.7 11.984272918371
73.8 7.98215159890257
73.9 4.817729658871
74 2.17078054004037
74.1 2.68111351866573
74.2 5.63176878888741
74.3 7.07124733454891
74.4 5.87999083631024
74.5 5.30719520113316
74.6 6.13896744399964
74.7 6.5312166566425
74.8 5.51600502614165
74.9 4.92044843730346
75 5.90670970767439
75.1 6.33678253016426
75.2 4.75753625409078
75.3 2.60720379832312
75.4 2.44191904376222
75.5 2.98013442382532
75.6 3.25667347733381
75.7 2.59843975328011
75.8 3.00306785028881
75.9 2.50751151270476
76 1.45868198525992
76.1 1.57641873273693
76.2 0.782573627356262
76.3 0.357542860625177
76.4 0.77181406753803
76.5 2.12444093602287
76.6 2.35423325710955
76.7 2.34401987415196
76.8 2.7965310677197
76.9 3.13765047108215
77 2.82486802161055
77.1 2.58110785755448
77.2 3.46703318629921
77.3 4.99210958648055
77.4 5.32574928296251
77.5 4.73344935122037
77.6 3.90079760224244
77.7 3.98742451715648
77.8 4.29442276585003
77.9 4.71158832462121
78 5.14516218914347
78.1 5.54728715385392
78.2 5.47883398653229
78.3 4.13258914679777
78.4 3.95322495609894
78.5 5.23337078917781
78.6 6.07467555315955
78.7 5.69024084160293
78.8 5.2775438145252
78.9 5.42848685511459
79 5.46757352231155
79.1 4.82143018231089
79.2 5.04223645424428
79.3 6.32183145642981
79.4 7.40347689603003
79.5 7.09421248175234
79.6 6.09547606634649
79.7 6.06720996267239
79.8 7.09730660573717
79.9 7.92149782045257
80 8.232286530689
};
\end{groupplot}

\end{tikzpicture}



==> tikz/depth_maps_198_200_new.tex <==
\usetikzlibrary{positioning}
\begin{tikzpicture}[
	inner sep=0,
	node distance=1pt,
	anchor=base,
	text centered
]
\scriptsize
\node[] (gt198)           at (0,0)   {\includegraphics[trim=140px 0 100px 0,clip,width=\figurewidth/3-1pt]{tikz/resources/depth/gt_198_t.png}};
\node[] (est198)   [right=of gt198]  {\includegraphics[trim=140px 0 100px 0,clip,width=\figurewidth/3-1pt]{tikz/resources/depth/est_198_t.png}};
\node[] (fixed198) [right=of est198] {\includegraphics[trim=140px 0 100px 0,clip,width=\figurewidth/3-1pt]{tikz/resources/depth/fixed_198_t.png}};
\node[inner sep=2mm] (gt198_txt)    [below=of gt198]      {Timestep $k= 198$};
\node[inner sep=2mm] (est198_txt)   [right=of gt198_txt]  {$\delta\tilde\vth = \left[\text{-}\num{0.33}; 0.01; 0.05\right]$};
\node[inner sep=2mm] (fixed198_txt) [right=of est198_txt] {$\delta\vth = \left[5.68; 0.01; 0.03\right]$};
\node[] (gt199)    [below=of gt198_txt] {\includegraphics[trim=140px 0 100px 0,clip,width=\figurewidth/3-1pt]{tikz/resources/depth/gt_199_t.png}};
\node[] (est199)   [right=of gt199]     {\includegraphics[trim=140px 0 100px 0,clip,width=\figurewidth/3-1pt]{tikz/resources/depth/est_199_t.png}};
\node[] (fixed199) [right=of est199]    {\includegraphics[trim=140px 0 100px 0,clip,width=\figurewidth/3-1pt]{tikz/resources/depth/fixed_199_t.png}};
\node[inner sep=2mm] (gt199_txt)    [below=of gt199]      {Timestep $k= 199$};
\node[inner sep=2mm] (est199_txt)   [right=of gt199_txt]  {$\delta\tilde\vth = \left[ \text{-}0.18; 0.00; 0.03\right]$};
\node[inner sep=2mm] (fixed199_txt) [right=of est199_txt] {$\delta\vth = \left[\text{-}0.36; 0.01; \text{-}\num{0.01}\right]$};
\node[] (gt200)    [below=of gt199_txt] {\includegraphics[trim=140px 0 100px 0,clip,width=\figurewidth/3-1pt]{tikz/resources/depth/gt_200_t.png}};
\node[] (est200)   [right=of gt200]     {\includegraphics[trim=140px 0 100px 0,clip,width=\figurewidth/3-1pt]{tikz/resources/depth/est_200_t.png}};
\node[] (fixed200) [right=of est200]    {\includegraphics[trim=140px 0 100px 0,clip,width=\figurewidth/3-1pt]{tikz/resources/depth/fixed_200_t.png}};
\node[inner sep=2mm] (gt200_txt)    [below=of gt200]      {Timestep $k= 200$};
\node[inner sep=2mm] (est200_txt)   [right=of gt200_txt]  {$\delta\tilde\vth = \left[0.13; 0.00; 0.03\right]$};
\node[inner sep=2mm] (fixed200_txt) [right=of est200_txt] {$\delta\vth = \left[\text{-}0.52; 0.01; \text{-}\num{0.00}\right]$};

\node[inner sep=2mm] (gt)    [above=of gt198] {$\vD(\vT)$};
\node[inner sep=2mm] (est)   [above=of est198] {$\vD(\hat\vT)$};
\node[inner sep=2mm] (fixed) [above=of fixed198] {$\vD(\vT_\mu)$};

%raw est
%error at 198 [deg,mm]: [-0.3309656   0.00540945  0.04957925] [-1.18652945 -9.05099628 -8.50290361]
%error at 199 [deg,mm]: [-0.18220178 -0.00100808  0.03480824] [ -0.51194586 -10.34536422  -6.74311035]
%error at 200 [deg,mm]: [ 0.13333518  0.00179832  0.03130875] [-0.33786479 -9.233471   -0.72681802]

%raw fixed
%error at 198 [deg,mm]: [ 5.6788892   0.01099769  0.02579863] [  -0.72330682   -4.99140119  148.43156482]
%error at 199 [deg,mm]: [-0.36140359  0.00823245 -0.00749378] [ 0.15432492  0.87709534 -9.52700866]
%error at 200 [deg,mm]: [-0.52281512  0.01032066 -0.0030107 ] [  0.05894815   0.675184   -13.75918458]

\end{tikzpicture}
\vspace*{4mm}
\begin{tikzpicture}[
	inner sep=0]
\definecolor{color28}{rgb}{0.404001,0.800275,0.362552}
\definecolor{color29}{rgb}{0.421908,0.805774,0.35191}
\definecolor{color66}{rgb}{0.866013,0.889868,0.095953}
\definecolor{color67}{rgb}{0.876168,0.891125,0.09525}
\definecolor{color60}{rgb}{0.804182,0.882046,0.114965}
\definecolor{color61}{rgb}{0.814576,0.883393,0.110347}
\definecolor{color48}{rgb}{0.678489,0.863742,0.189503}
\definecolor{color49}{rgb}{0.688944,0.865448,0.182725}
\definecolor{color20}{rgb}{0.239374,0.735588,0.455688}
\definecolor{color21}{rgb}{0.259857,0.745492,0.444467}
\definecolor{color22}{rgb}{0.281477,0.755203,0.432552}
\definecolor{color23}{rgb}{0.304148,0.764704,0.419943}
\definecolor{color24}{rgb}{0.319809,0.770914,0.411152}
\definecolor{color25}{rgb}{0.344074,0.780029,0.397381}
\definecolor{color26}{rgb}{0.360741,0.785964,0.387814}
\definecolor{color27}{rgb}{0.377779,0.791781,0.377939}
\definecolor{color43}{rgb}{0.616293,0.852709,0.230052}
\definecolor{color52}{rgb}{0.720391,0.87035,0.162603}
\definecolor{color65}{rgb}{0.85581,0.888601,0.097452}
\definecolor{color73}{rgb}{0.935904,0.89857,0.108131}
\definecolor{color74}{rgb}{0.945636,0.899815,0.112838}
\definecolor{color64}{rgb}{0.845561,0.887322,0.099702}
\definecolor{color72}{rgb}{0.926106,0.89733,0.104071}
\definecolor{color59}{rgb}{0.79376,0.880678,0.120005}
\definecolor{color75}{rgb}{0.9553,0.901065,0.118128}
\definecolor{color46}{rgb}{0.657642,0.860219,0.203082}
\definecolor{color62}{rgb}{0.82494,0.88472,0.106217}
\definecolor{color68}{rgb}{0.886271,0.892374,0.095374}
\definecolor{color79}{rgb}{0.993248,0.906157,0.143936}
\definecolor{color42}{rgb}{0.606045,0.850733,0.236712}
\definecolor{color63}{rgb}{0.83527,0.886029,0.102646}
\definecolor{color15}{rgb}{0.14021,0.665859,0.513427}
\definecolor{color14}{rgb}{0.128087,0.647749,0.523491}
\definecolor{color17}{rgb}{0.175707,0.6979,0.491033}
\definecolor{color16}{rgb}{0.153894,0.680203,0.504172}
\definecolor{color11}{rgb}{0.122606,0.585371,0.546557}
\definecolor{color10}{rgb}{0.128729,0.563265,0.551229}
\definecolor{color13}{rgb}{0.12138,0.629492,0.531973}
\definecolor{color12}{rgb}{0.119423,0.611141,0.538982}
\definecolor{color47}{rgb}{0.668054,0.861999,0.196293}
\definecolor{color19}{rgb}{0.214,0.722114,0.469588}
\definecolor{color18}{rgb}{0.196571,0.711827,0.479221}
\definecolor{color58}{rgb}{0.783315,0.879285,0.125405}
\definecolor{color78}{rgb}{0.983868,0.904867,0.136897}
\definecolor{color51}{rgb}{0.709898,0.868751,0.169257}
\definecolor{color50}{rgb}{0.699415,0.867117,0.175971}
\definecolor{color39}{rgb}{0.575563,0.844566,0.256415}
\definecolor{color38}{rgb}{0.555484,0.840254,0.269281}
\definecolor{color55}{rgb}{0.751884,0.874951,0.143228}
\definecolor{color54}{rgb}{0.741388,0.873449,0.149561}
\definecolor{color57}{rgb}{0.772852,0.877868,0.131109}
\definecolor{color56}{rgb}{0.762373,0.876424,0.137064}
\definecolor{color33}{rgb}{0.487026,0.823929,0.312321}
\definecolor{color32}{rgb}{0.468053,0.818921,0.323998}
\definecolor{color31}{rgb}{0.449368,0.813768,0.335384}
\definecolor{color30}{rgb}{0.440137,0.811138,0.340967}
\definecolor{color37}{rgb}{0.545524,0.838039,0.275626}
\definecolor{color36}{rgb}{0.535621,0.835785,0.281908}
\definecolor{color35}{rgb}{0.515992,0.831158,0.294279}
\definecolor{color34}{rgb}{0.496615,0.826376,0.306377}
\definecolor{color1}{rgb}{0.283229,0.120777,0.440584}
\definecolor{color0}{rgb}{0.267004,0.004874,0.329415}
\definecolor{color3}{rgb}{0.246811,0.283237,0.535941}
\definecolor{color2}{rgb}{0.271828,0.209303,0.504434}
\definecolor{color5}{rgb}{0.19586,0.395433,0.555276}
\definecolor{color4}{rgb}{0.220057,0.343307,0.549413}
\definecolor{color7}{rgb}{0.162142,0.474838,0.55814}
\definecolor{color6}{rgb}{0.177423,0.437527,0.557565}
\definecolor{color9}{rgb}{0.13777,0.537492,0.554906}
\definecolor{color8}{rgb}{0.150476,0.504369,0.55743}
\definecolor{color69}{rgb}{0.89632,0.893616,0.096335}
\definecolor{color41}{rgb}{0.595839,0.848717,0.243329}
\definecolor{color70}{rgb}{0.906311,0.894855,0.098125}
\definecolor{color76}{rgb}{0.964894,0.902323,0.123941}
\definecolor{color45}{rgb}{0.647257,0.8584,0.209861}
\definecolor{color40}{rgb}{0.585678,0.846661,0.249897}
\definecolor{color53}{rgb}{0.730889,0.871916,0.156029}
\definecolor{color44}{rgb}{0.636902,0.856542,0.21662}
\definecolor{color77}{rgb}{0.974417,0.90359,0.130215}
\definecolor{color71}{rgb}{0.916242,0.896091,0.100717}

\begin{axis}[
xmin=30, xmax=200,
ymin=0, ymax=1,
width=\figurewidth,
height=\figureheight,
xtick align=outside,
tick pos=left,
ytick align=inside,
ytick=\empty,
tick label style={font=\footnotesize},
enlargelimits=false,
scale only axis
]

\path [draw=color0, fill=color0] (axis cs:201.583650527899,0)
--(axis cs:201.583650527899,1)
--(axis cs:186.077215871906,1)
--(axis cs:186.077215871906,0)
--cycle;

\path [draw=color1, fill=color1] (axis cs:186.077215871906,0)
--(axis cs:186.077215871906,1)
--(axis cs:172.78598616677,1)
--(axis cs:172.78598616677,0)
--cycle;

\path [draw=color2, fill=color2] (axis cs:172.78598616677,0)
--(axis cs:172.78598616677,1)
--(axis cs:161.266920422319,1)
--(axis cs:161.266920422319,0)
--cycle;

\path [draw=color3, fill=color3] (axis cs:161.266920422319,0)
--(axis cs:161.266920422319,1)
--(axis cs:151.187737895924,1)
--(axis cs:151.187737895924,0)
--cycle;

\path [draw=color4, fill=color4] (axis cs:151.187737895924,0)
--(axis cs:151.187737895924,1)
--(axis cs:142.294341549105,1)
--(axis cs:142.294341549105,0)
--cycle;

\path [draw=color5, fill=color5] (axis cs:142.294341549105,0)
--(axis cs:142.294341549105,1)
--(axis cs:134.389100351932,1)
--(axis cs:134.389100351932,0)
--cycle;

\path [draw=color6, fill=color6] (axis cs:134.389100351932,0)
--(axis cs:134.389100351932,1)
--(axis cs:127.315989807094,1)
--(axis cs:127.315989807094,0)
--cycle;

\path [draw=color7, fill=color7] (axis cs:127.315989807094,0)
--(axis cs:127.315989807094,1)
--(axis cs:120.950190316739,1)
--(axis cs:120.950190316739,0)
--cycle;

\path [draw=color8, fill=color8] (axis cs:120.950190316739,0)
--(axis cs:120.950190316739,1)
--(axis cs:115.190657444513,1)
--(axis cs:115.190657444513,0)
--cycle;

\path [draw=color9, fill=color9] (axis cs:115.190657444513,0)
--(axis cs:115.190657444513,1)
--(axis cs:109.954718469763,1)
--(axis cs:109.954718469763,0)
--cycle;

\path [draw=color10, fill=color10] (axis cs:109.954718469763,0)
--(axis cs:109.954718469763,1)
--(axis cs:105.174078536295,1)
--(axis cs:105.174078536295,0)
--cycle;

\path [draw=color11, fill=color11] (axis cs:105.174078536295,0)
--(axis cs:105.174078536295,1)
--(axis cs:100.791825263949,1)
--(axis cs:100.791825263949,0)
--cycle;

\path [draw=color12, fill=color12] (axis cs:100.791825263949,0)
--(axis cs:100.791825263949,1)
--(axis cs:96.7601522533913,1)
--(axis cs:96.7601522533913,0)
--cycle;

\path [draw=color13, fill=color13] (axis cs:96.7601522533913,0)
--(axis cs:96.7601522533913,1)
--(axis cs:93.0386079359532,1)
--(axis cs:93.0386079359532,0)
--cycle;

\path [draw=color14, fill=color14] (axis cs:93.0386079359532,0)
--(axis cs:93.0386079359532,1)
--(axis cs:89.5927335679549,1)
--(axis cs:89.5927335679549,0)
--cycle;

\path [draw=color15, fill=color15] (axis cs:89.5927335679549,0)
--(axis cs:89.5927335679549,1)
--(axis cs:86.3929930833851,1)
--(axis cs:86.3929930833851,0)
--cycle;

\path [draw=color16, fill=color16] (axis cs:86.3929930833851,0)
--(axis cs:86.3929930833851,1)
--(axis cs:83.4139243563718,1)
--(axis cs:83.4139243563718,0)
--cycle;

\path [draw=color17, fill=color17] (axis cs:83.4139243563718,0)
--(axis cs:83.4139243563718,1)
--(axis cs:80.6334602111594,1)
--(axis cs:80.6334602111594,0)
--cycle;

\path [draw=color18, fill=color18] (axis cs:80.6334602111594,0)
--(axis cs:80.6334602111594,1)
--(axis cs:78.0323808495091,1)
--(axis cs:78.0323808495091,0)
--cycle;

\path [draw=color19, fill=color19] (axis cs:78.0323808495091,0)
--(axis cs:78.0323808495091,1)
--(axis cs:75.593868947962,1)
--(axis cs:75.593868947962,0)
--cycle;

\path [draw=color20, fill=color20] (axis cs:75.593868947962,0)
--(axis cs:75.593868947962,1)
--(axis cs:73.3031456465086,1)
--(axis cs:73.3031456465086,0)
--cycle;

\path [draw=color21, fill=color21] (axis cs:73.3031456465086,0)
--(axis cs:73.3031456465086,1)
--(axis cs:71.1471707745524,1)
--(axis cs:71.1471707745524,0)
--cycle;

\path [draw=color22, fill=color22] (axis cs:71.1471707745524,0)
--(axis cs:71.1471707745524,1)
--(axis cs:69.1143944667081,1)
--(axis cs:69.1143944667081,0)
--cycle;

\path [draw=color23, fill=color23] (axis cs:69.1143944667081,0)
--(axis cs:69.1143944667081,1)
--(axis cs:67.1945501759662,1)
--(axis cs:67.1945501759662,0)
--cycle;

\path [draw=color24, fill=color24] (axis cs:67.1945501759662,0)
--(axis cs:67.1945501759662,1)
--(axis cs:65.3784812522914,1)
--(axis cs:65.3784812522914,0)
--cycle;

\path [draw=color25, fill=color25] (axis cs:65.3784812522914,0)
--(axis cs:65.3784812522914,1)
--(axis cs:63.6579949035469,1)
--(axis cs:63.6579949035469,0)
--cycle;

\path [draw=color26, fill=color26] (axis cs:63.6579949035469,0)
--(axis cs:63.6579949035469,1)
--(axis cs:62.0257386239688,1)
--(axis cs:62.0257386239688,0)
--cycle;

\path [draw=color27, fill=color27] (axis cs:62.0257386239688,0)
--(axis cs:62.0257386239688,1)
--(axis cs:60.4750951583696,1)
--(axis cs:60.4750951583696,0)
--cycle;

\path [draw=color28, fill=color28] (axis cs:60.4750951583696,0)
--(axis cs:60.4750951583696,1)
--(axis cs:59.0000928374337,1)
--(axis cs:59.0000928374337,0)
--cycle;

\path [draw=color29, fill=color29] (axis cs:59.0000928374337,0)
--(axis cs:59.0000928374337,1)
--(axis cs:57.5953287222567,1)
--(axis cs:57.5953287222567,0)
--cycle;

\path [draw=color30, fill=color30] (axis cs:57.5953287222567,0)
--(axis cs:57.5953287222567,1)
--(axis cs:56.2559024729019,1)
--(axis cs:56.2559024729019,0)
--cycle;

\path [draw=color31, fill=color31] (axis cs:56.2559024729019,0)
--(axis cs:56.2559024729019,1)
--(axis cs:54.9773592348814,1)
--(axis cs:54.9773592348814,0)
--cycle;

\path [draw=color32, fill=color32] (axis cs:54.9773592348814,0)
--(axis cs:54.9773592348814,1)
--(axis cs:53.7556401407729,1)
--(axis cs:53.7556401407729,0)
--cycle;

\path [draw=color33, fill=color33] (axis cs:53.7556401407729,0)
--(axis cs:53.7556401407729,1)
--(axis cs:52.5870392681474,1)
--(axis cs:52.5870392681474,0)
--cycle;

\path [draw=color34, fill=color34] (axis cs:52.5870392681474,0)
--(axis cs:52.5870392681474,1)
--(axis cs:51.4681660922294,1)
--(axis cs:51.4681660922294,0)
--cycle;

\path [draw=color35, fill=color35] (axis cs:51.4681660922294,0)
--(axis cs:51.4681660922294,1)
--(axis cs:50.3959126319746,1)
--(axis cs:50.3959126319746,0)
--cycle;

\path [draw=color36, fill=color36] (axis cs:50.3959126319746,0)
--(axis cs:50.3959126319746,1)
--(axis cs:49.3674246190772,1)
--(axis cs:49.3674246190772,0)
--cycle;

\path [draw=color37, fill=color37] (axis cs:49.3674246190772,0)
--(axis cs:49.3674246190772,1)
--(axis cs:48.3800761266956,1)
--(axis cs:48.3800761266956,0)
--cycle;

\path [draw=color38, fill=color38] (axis cs:48.3800761266956,0)
--(axis cs:48.3800761266956,1)
--(axis cs:47.4314471830349,1)
--(axis cs:47.4314471830349,0)
--cycle;

\path [draw=color39, fill=color39] (axis cs:47.4314471830349,0)
--(axis cs:47.4314471830349,1)
--(axis cs:46.5193039679766,1)
--(axis cs:46.5193039679766,0)
--cycle;

\path [draw=color40, fill=color40] (axis cs:46.5193039679766,0)
--(axis cs:46.5193039679766,1)
--(axis cs:45.6415812515997,1)
--(axis cs:45.6415812515997,0)
--cycle;

\path [draw=color41, fill=color41] (axis cs:45.6415812515997,0)
--(axis cs:45.6415812515997,1)
--(axis cs:44.7963667839775,1)
--(axis cs:44.7963667839775,0)
--cycle;

\path [draw=color42, fill=color42] (axis cs:44.7963667839775,0)
--(axis cs:44.7963667839775,1)
--(axis cs:43.9818873879051,1)
--(axis cs:43.9818873879051,0)
--cycle;

\path [draw=color43, fill=color43] (axis cs:43.9818873879051,0)
--(axis cs:43.9818873879051,1)
--(axis cs:43.1964965416925,1)
--(axis cs:43.1964965416925,0)
--cycle;

\path [draw=color44, fill=color44] (axis cs:43.1964965416925,0)
--(axis cs:43.1964965416925,1)
--(axis cs:42.4386632690313,1)
--(axis cs:42.4386632690313,0)
--cycle;

\path [draw=color45, fill=color45] (axis cs:42.4386632690313,0)
--(axis cs:42.4386632690313,1)
--(axis cs:41.7069621781859,1)
--(axis cs:41.7069621781859,0)
--cycle;

\path [draw=color46, fill=color46] (axis cs:41.7069621781859,0)
--(axis cs:41.7069621781859,1)
--(axis cs:41.0000645141489,1)
--(axis cs:41.0000645141489,0)
--cycle;

\path [draw=color47, fill=color47] (axis cs:41.0000645141489,0)
--(axis cs:41.0000645141489,1)
--(axis cs:40.3167301055797,1)
--(axis cs:40.3167301055797,0)
--cycle;

\path [draw=color48, fill=color48] (axis cs:40.3167301055797,0)
--(axis cs:40.3167301055797,1)
--(axis cs:39.6558001038489,1)
--(axis cs:39.6558001038489,0)
--cycle;

\path [draw=color48, fill=color48] (axis cs:39.6558001038489,0)
--(axis cs:39.6558001038489,1)
--(axis cs:39.0161904247546,1)
--(axis cs:39.0161904247546,0)
--cycle;

\path [draw=color49, fill=color49] (axis cs:39.0161904247546,0)
--(axis cs:39.0161904247546,1)
--(axis cs:38.3968858148378,1)
--(axis cs:38.3968858148378,0)
--cycle;

\path [draw=color50, fill=color50] (axis cs:38.3968858148378,0)
--(axis cs:38.3968858148378,1)
--(axis cs:37.796934473981,1)
--(axis cs:37.796934473981,0)
--cycle;

\path [draw=color51, fill=color51] (axis cs:37.796934473981,0)
--(axis cs:37.796934473981,1)
--(axis cs:37.2154431743813,1)
--(axis cs:37.2154431743813,0)
--cycle;

\path [draw=color52, fill=color52] (axis cs:37.2154431743813,0)
--(axis cs:37.2154431743813,1)
--(axis cs:36.6515728232543,1)
--(axis cs:36.6515728232543,0)
--cycle;

\path [draw=color53, fill=color53] (axis cs:36.6515728232543,0)
--(axis cs:36.6515728232543,1)
--(axis cs:36.1045344229072,1)
--(axis cs:36.1045344229072,0)
--cycle;

\path [draw=color53, fill=color53] (axis cs:36.1045344229072,0)
--(axis cs:36.1045344229072,1)
--(axis cs:35.5735853872762,1)
--(axis cs:35.5735853872762,0)
--cycle;

\path [draw=color54, fill=color54] (axis cs:35.5735853872762,0)
--(axis cs:35.5735853872762,1)
--(axis cs:35.058026178765,1)
--(axis cs:35.058026178765,0)
--cycle;

\path [draw=color55, fill=color55] (axis cs:35.058026178765,0)
--(axis cs:35.058026178765,1)
--(axis cs:34.557197233354,1)
--(axis cs:34.557197233354,0)
--cycle;

\path [draw=color56, fill=color56] (axis cs:34.557197233354,0)
--(axis cs:34.557197233354,1)
--(axis cs:34.0704761455603,1)
--(axis cs:34.0704761455603,0)
--cycle;

\path [draw=color56, fill=color56] (axis cs:34.0704761455603,0)
--(axis cs:34.0704761455603,1)
--(axis cs:33.5972750879831,1)
--(axis cs:33.5972750879831,0)
--cycle;

\path [draw=color57, fill=color57] (axis cs:33.5972750879831,0)
--(axis cs:33.5972750879831,1)
--(axis cs:33.1370384429422,1)
--(axis cs:33.1370384429422,0)
--cycle;

\path [draw=color57, fill=color57] (axis cs:33.1370384429422,0)
--(axis cs:33.1370384429422,1)
--(axis cs:32.6892406261457,1)
--(axis cs:32.6892406261457,0)
--cycle;

\path [draw=color58, fill=color58] (axis cs:32.6892406261457,0)
--(axis cs:32.6892406261457,1)
--(axis cs:32.2533840844638,1)
--(axis cs:32.2533840844638,0)
--cycle;

\path [draw=color59, fill=color59] (axis cs:32.2533840844638,0)
--(axis cs:32.2533840844638,1)
--(axis cs:31.8289974517735,1)
--(axis cs:31.8289974517735,0)
--cycle;

\path [draw=color59, fill=color59] (axis cs:31.8289974517735,0)
--(axis cs:31.8289974517735,1)
--(axis cs:31.4156338485037,1)
--(axis cs:31.4156338485037,0)
--cycle;

\path [draw=color60, fill=color60] (axis cs:31.4156338485037,0)
--(axis cs:31.4156338485037,1)
--(axis cs:31.0128693119844,1)
--(axis cs:31.0128693119844,0)
--cycle;

\path [draw=color60, fill=color60] (axis cs:31.0128693119844,0)
--(axis cs:31.0128693119844,1)
--(axis cs:30.6203013460099,1)
--(axis cs:30.6203013460099,0)
--cycle;

\path [draw=color61, fill=color61] (axis cs:30.6203013460099,0)
--(axis cs:30.6203013460099,1)
--(axis cs:30.2375475791848,1)
--(axis cs:30.2375475791848,0)
--cycle;

\path [draw=color61, fill=color61] (axis cs:30.2375475791848,0)
--(axis cs:30.2375475791848,1)
--(axis cs:29.8642445226516,1)
--(axis cs:29.8642445226516,0)
--cycle;

\path [draw=color62, fill=color62] (axis cs:29.8642445226516,0)
--(axis cs:29.8642445226516,1)
--(axis cs:29.5000464187169,1)
--(axis cs:29.5000464187169,0)
--cycle;

\path [draw=color63, fill=color63] (axis cs:29.5000464187169,0)
--(axis cs:29.5000464187169,1)
--(axis cs:29.1446241727082,1)
--(axis cs:29.1446241727082,0)
--cycle;

\path [draw=color63, fill=color63] (axis cs:29.1446241727082,0)
--(axis cs:29.1446241727082,1)
--(axis cs:28.7976643611284,1)
--(axis cs:28.7976643611284,0)
--cycle;

\path [draw=color64, fill=color64] (axis cs:28.7976643611284,0)
--(axis cs:28.7976643611284,1)
--(axis cs:28.458868309821,1)
--(axis cs:28.458868309821,0)
--cycle;

\path [draw=color64, fill=color64] (axis cs:28.458868309821,0)
--(axis cs:28.458868309821,1)
--(axis cs:28.127951236451,1)
--(axis cs:28.127951236451,0)
--cycle;

\path [draw=color64, fill=color64] (axis cs:28.127951236451,0)
--(axis cs:28.127951236451,1)
--(axis cs:27.8046414521239,1)
--(axis cs:27.8046414521239,0)
--cycle;

\path [draw=color65, fill=color65] (axis cs:27.8046414521239,0)
--(axis cs:27.8046414521239,1)
--(axis cs:27.4886796174407,1)
--(axis cs:27.4886796174407,0)
--cycle;

\path [draw=color65, fill=color65] (axis cs:27.4886796174407,0)
--(axis cs:27.4886796174407,1)
--(axis cs:27.1798180487054,1)
--(axis cs:27.1798180487054,0)
--cycle;

\path [draw=color66, fill=color66] (axis cs:27.1798180487054,0)
--(axis cs:27.1798180487054,1)
--(axis cs:26.8778200703865,1)
--(axis cs:26.8778200703865,0)
--cycle;

\path [draw=color66, fill=color66] (axis cs:26.8778200703865,0)
--(axis cs:26.8778200703865,1)
--(axis cs:26.5824594102723,1)
--(axis cs:26.5824594102723,0)
--cycle;

\path [draw=color67, fill=color67] (axis cs:26.5824594102723,0)
--(axis cs:26.5824594102723,1)
--(axis cs:26.2935196340737,1)
--(axis cs:26.2935196340737,0)
--cycle;

\path [draw=color67, fill=color67] (axis cs:26.2935196340737,0)
--(axis cs:26.2935196340737,1)
--(axis cs:26.010793616503,1)
--(axis cs:26.010793616503,0)
--cycle;

\path [draw=color67, fill=color67] (axis cs:26.010793616503,0)
--(axis cs:26.010793616503,1)
--(axis cs:25.7340830461147,1)
--(axis cs:25.7340830461147,0)
--cycle;

\path [draw=color68, fill=color68] (axis cs:25.7340830461147,0)
--(axis cs:25.7340830461147,1)
--(axis cs:25.4631979614188,1)
--(axis cs:25.4631979614188,0)
--cycle;

\path [draw=color68, fill=color68] (axis cs:25.4631979614188,0)
--(axis cs:25.4631979614188,1)
--(axis cs:25.1979563159873,1)
--(axis cs:25.1979563159873,0)
--cycle;

\path [draw=color69, fill=color69] (axis cs:25.1979563159873,0)
--(axis cs:25.1979563159873,1)
--(axis cs:24.9381835704617,1)
--(axis cs:24.9381835704617,0)
--cycle;

\path [draw=color69, fill=color69] (axis cs:24.9381835704617,0)
--(axis cs:24.9381835704617,1)
--(axis cs:24.6837123095386,1)
--(axis cs:24.6837123095386,0)
--cycle;

\path [draw=color69, fill=color69] (axis cs:24.6837123095386,0)
--(axis cs:24.6837123095386,1)
--(axis cs:24.4343818821695,1)
--(axis cs:24.4343818821695,0)
--cycle;

\path [draw=color70, fill=color70] (axis cs:24.4343818821695,0)
--(axis cs:24.4343818821695,1)
--(axis cs:24.1900380633478,1)
--(axis cs:24.1900380633478,0)
--cycle;

\path [draw=color70, fill=color70] (axis cs:24.1900380633478,0)
--(axis cs:24.1900380633478,1)
--(axis cs:23.9505327359879,1)
--(axis cs:23.9505327359879,0)
--cycle;

\path [draw=color70, fill=color70] (axis cs:23.9505327359879,0)
--(axis cs:23.9505327359879,1)
--(axis cs:23.7157235915175,1)
--(axis cs:23.7157235915175,0)
--cycle;

\path [draw=color71, fill=color71] (axis cs:23.7157235915175,0)
--(axis cs:23.7157235915175,1)
--(axis cs:23.4854738479105,1)
--(axis cs:23.4854738479105,0)
--cycle;

\path [draw=color71, fill=color71] (axis cs:23.4854738479105,0)
--(axis cs:23.4854738479105,1)
--(axis cs:23.2596519839883,1)
--(axis cs:23.2596519839883,0)
--cycle;

\path [draw=color71, fill=color71] (axis cs:23.2596519839883,0)
--(axis cs:23.2596519839883,1)
--(axis cs:23.0381314889027,1)
--(axis cs:23.0381314889027,0)
--cycle;

\path [draw=color72, fill=color72] (axis cs:23.0381314889027,0)
--(axis cs:23.0381314889027,1)
--(axis cs:22.8207906257998,1)
--(axis cs:22.8207906257998,0)
--cycle;

\path [draw=color72, fill=color72] (axis cs:22.8207906257998,0)
--(axis cs:22.8207906257998,1)
--(axis cs:22.6075122087363,1)
--(axis cs:22.6075122087363,0)
--cycle;

\path [draw=color72, fill=color72] (axis cs:22.6075122087363,0)
--(axis cs:22.6075122087363,1)
--(axis cs:22.3981833919887,1)
--(axis cs:22.3981833919887,0)
--cycle;

\path [draw=color72, fill=color72] (axis cs:22.3981833919887,0)
--(axis cs:22.3981833919887,1)
--(axis cs:22.1926954709613,1)
--(axis cs:22.1926954709613,0)
--cycle;

\path [draw=color73, fill=color73] (axis cs:22.1926954709613,0)
--(axis cs:22.1926954709613,1)
--(axis cs:21.9909436939526,1)
--(axis cs:21.9909436939526,0)
--cycle;

\path [draw=color73, fill=color73] (axis cs:21.9909436939526,0)
--(axis cs:21.9909436939526,1)
--(axis cs:21.7928270840971,1)
--(axis cs:21.7928270840971,0)
--cycle;

\path [draw=color73, fill=color73] (axis cs:21.7928270840971,0)
--(axis cs:21.7928270840971,1)
--(axis cs:21.5982482708463,1)
--(axis cs:21.5982482708463,0)
--cycle;

\path [draw=color73, fill=color73] (axis cs:21.5982482708463,0)
--(axis cs:21.5982482708463,1)
--(axis cs:21.4071133303963,1)
--(axis cs:21.4071133303963,0)
--cycle;

\path [draw=color74, fill=color74] (axis cs:21.4071133303963,0)
--(axis cs:21.4071133303963,1)
--(axis cs:21.2193316345156,1)
--(axis cs:21.2193316345156,0)
--cycle;

\path [draw=color74, fill=color74] (axis cs:21.2193316345156,0)
--(axis cs:21.2193316345156,1)
--(axis cs:21.034815707259,1)
--(axis cs:21.034815707259,0)
--cycle;

\path [draw=color74, fill=color74] (axis cs:21.034815707259,0)
--(axis cs:21.034815707259,1)
--(axis cs:20.853481089093,1)
--(axis cs:20.853481089093,0)
--cycle;

\path [draw=color75, fill=color75] (axis cs:20.853481089093,0)
--(axis cs:20.853481089093,1)
--(axis cs:20.6752462079896,1)
--(axis cs:20.6752462079896,0)
--cycle;

\path [draw=color75, fill=color75] (axis cs:20.6752462079896,0)
--(axis cs:20.6752462079896,1)
--(axis cs:20.5000322570744,1)
--(axis cs:20.5000322570744,0)
--cycle;

\path [draw=color75, fill=color75] (axis cs:20.5000322570744,0)
--(axis cs:20.5000322570744,1)
--(axis cs:20.3277630784435,1)
--(axis cs:20.3277630784435,0)
--cycle;

\path [draw=color75, fill=color75] (axis cs:20.3277630784435,0)
--(axis cs:20.3277630784435,1)
--(axis cs:20.1583650527899,1)
--(axis cs:20.1583650527899,0)
--cycle;

\path [draw=color76, fill=color76] (axis cs:20.1583650527899,0)
--(axis cs:20.1583650527899,1)
--(axis cs:19.9917669945023,1)
--(axis cs:19.9917669945023,0)
--cycle;

\path [draw=color76, fill=color76] (axis cs:19.9917669945023,0)
--(axis cs:19.9917669945023,1)
--(axis cs:19.8279000519244,1)
--(axis cs:19.8279000519244,0)
--cycle;

\path [draw=color76, fill=color76] (axis cs:19.8279000519244,0)
--(axis cs:19.8279000519244,1)
--(axis cs:19.6666976124779,1)
--(axis cs:19.6666976124779,0)
--cycle;

\path [draw=color76, fill=color76] (axis cs:19.6666976124779,0)
--(axis cs:19.6666976124779,1)
--(axis cs:19.5080952123773,1)
--(axis cs:19.5080952123773,0)
--cycle;

\path [draw=color76, fill=color76] (axis cs:19.5080952123773,0)
--(axis cs:19.5080952123773,1)
--(axis cs:19.3520304506783,1)
--(axis cs:19.3520304506783,0)
--cycle;

\path [draw=color77, fill=color77] (axis cs:19.3520304506783,0)
--(axis cs:19.3520304506783,1)
--(axis cs:19.1984429074189,1)
--(axis cs:19.1984429074189,0)
--cycle;

\path [draw=color77, fill=color77] (axis cs:19.1984429074189,0)
--(axis cs:19.1984429074189,1)
--(axis cs:19.0472740656282,1)
--(axis cs:19.0472740656282,0)
--cycle;

\path [draw=color77, fill=color77] (axis cs:19.0472740656282,0)
--(axis cs:19.0472740656282,1)
--(axis cs:18.8984672369905,1)
--(axis cs:18.8984672369905,0)
--cycle;

\path [draw=color77, fill=color77] (axis cs:18.8984672369905,0)
--(axis cs:18.8984672369905,1)
--(axis cs:18.7519674909673,1)
--(axis cs:18.7519674909673,0)
--cycle;

\path [draw=color77, fill=color77] (axis cs:18.7519674909673,0)
--(axis cs:18.7519674909673,1)
--(axis cs:18.6077215871906,1)
--(axis cs:18.6077215871906,0)
--cycle;

\path [draw=color78, fill=color78] (axis cs:18.6077215871906,0)
--(axis cs:18.6077215871906,1)
--(axis cs:18.4656779109525,1)
--(axis cs:18.4656779109525,0)
--cycle;

\path [draw=color78, fill=color78] (axis cs:18.4656779109525,0)
--(axis cs:18.4656779109525,1)
--(axis cs:18.3257864116271,1)
--(axis cs:18.3257864116271,0)
--cycle;

\path [draw=color78, fill=color78] (axis cs:18.3257864116271,0)
--(axis cs:18.3257864116271,1)
--(axis cs:18.1879985438705,1)
--(axis cs:18.1879985438705,0)
--cycle;

\path [draw=color78, fill=color78] (axis cs:18.1879985438705,0)
--(axis cs:18.1879985438705,1)
--(axis cs:18.0522672114536,1)
--(axis cs:18.0522672114536,0)
--cycle;

\path [draw=color78, fill=color78] (axis cs:18.0522672114536,0)
--(axis cs:18.0522672114536,1)
--(axis cs:17.918546713591,1)
--(axis cs:17.918546713591,0)
--cycle;

\path [draw=color79, fill=color79] (axis cs:17.918546713591,0)
--(axis cs:17.918546713591,1)
--(axis cs:17.7867926936381,1)
--(axis cs:17.7867926936381,0)
--cycle;

\path [draw=color79, fill=color79] (axis cs:17.7867926936381,0)
--(axis cs:17.7867926936381,1)
--(axis cs:17.6569620900349,1)
--(axis cs:17.6569620900349,0)
--cycle;

\path [draw=color79, fill=color79] (axis cs:17.6569620900349,0)
--(axis cs:17.6569620900349,1)
--(axis cs:17.5290130893825,1)
--(axis cs:17.5290130893825,0)
--cycle;

\path [draw=color79, fill=color79] (axis cs:17.5290130893825,0)
--(axis cs:17.5290130893825,1)
--(axis cs:17.4029050815452,1)
--(axis cs:17.4029050815452,0)
--cycle;

\end{axis}
    
\end{tikzpicture}



==> tikz/stereo-rig.tex <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

\definecolor{color28}{rgb}{0.404001,0.800275,0.362552}
\definecolor{color29}{rgb}{0.421908,0.805774,0.35191}
\definecolor{color66}{rgb}{0.866013,0.889868,0.095953}
\definecolor{color67}{rgb}{0.876168,0.891125,0.09525}
\definecolor{color60}{rgb}{0.804182,0.882046,0.114965}
\definecolor{color61}{rgb}{0.814576,0.883393,0.110347}
\definecolor{color48}{rgb}{0.678489,0.863742,0.189503}
\definecolor{color49}{rgb}{0.688944,0.865448,0.182725}
\definecolor{color20}{rgb}{0.239374,0.735588,0.455688}
\definecolor{color21}{rgb}{0.259857,0.745492,0.444467}
\definecolor{color22}{rgb}{0.281477,0.755203,0.432552}
\definecolor{color23}{rgb}{0.304148,0.764704,0.419943}
\definecolor{color24}{rgb}{0.319809,0.770914,0.411152}
\definecolor{color25}{rgb}{0.344074,0.780029,0.397381}
\definecolor{color26}{rgb}{0.360741,0.785964,0.387814}
\definecolor{color27}{rgb}{0.377779,0.791781,0.377939}
\definecolor{color43}{rgb}{0.616293,0.852709,0.230052}
\definecolor{color52}{rgb}{0.720391,0.87035,0.162603}
\definecolor{color65}{rgb}{0.85581,0.888601,0.097452}
\definecolor{color73}{rgb}{0.935904,0.89857,0.108131}
\definecolor{color74}{rgb}{0.945636,0.899815,0.112838}
\definecolor{color64}{rgb}{0.845561,0.887322,0.099702}
\definecolor{color72}{rgb}{0.926106,0.89733,0.104071}
\definecolor{color59}{rgb}{0.79376,0.880678,0.120005}
\definecolor{color75}{rgb}{0.9553,0.901065,0.118128}
\definecolor{color46}{rgb}{0.657642,0.860219,0.203082}
\definecolor{color62}{rgb}{0.82494,0.88472,0.106217}
\definecolor{color68}{rgb}{0.886271,0.892374,0.095374}
\definecolor{color79}{rgb}{0.993248,0.906157,0.143936}
\definecolor{color42}{rgb}{0.606045,0.850733,0.236712}
\definecolor{color63}{rgb}{0.83527,0.886029,0.102646}
\definecolor{color15}{rgb}{0.14021,0.665859,0.513427}
\definecolor{color14}{rgb}{0.128087,0.647749,0.523491}
\definecolor{color17}{rgb}{0.175707,0.6979,0.491033}
\definecolor{color16}{rgb}{0.153894,0.680203,0.504172}
\definecolor{color11}{rgb}{0.122606,0.585371,0.546557}
\definecolor{color10}{rgb}{0.128729,0.563265,0.551229}
\definecolor{color13}{rgb}{0.12138,0.629492,0.531973}
\definecolor{color12}{rgb}{0.119423,0.611141,0.538982}
\definecolor{color47}{rgb}{0.668054,0.861999,0.196293}
\definecolor{color19}{rgb}{0.214,0.722114,0.469588}
\definecolor{color18}{rgb}{0.196571,0.711827,0.479221}
\definecolor{color58}{rgb}{0.783315,0.879285,0.125405}
\definecolor{color78}{rgb}{0.983868,0.904867,0.136897}
\definecolor{color51}{rgb}{0.709898,0.868751,0.169257}
\definecolor{color50}{rgb}{0.699415,0.867117,0.175971}
\definecolor{color39}{rgb}{0.575563,0.844566,0.256415}
\definecolor{color38}{rgb}{0.555484,0.840254,0.269281}
\definecolor{color55}{rgb}{0.751884,0.874951,0.143228}
\definecolor{color54}{rgb}{0.741388,0.873449,0.149561}
\definecolor{color57}{rgb}{0.772852,0.877868,0.131109}
\definecolor{color56}{rgb}{0.762373,0.876424,0.137064}
\definecolor{color33}{rgb}{0.487026,0.823929,0.312321}
\definecolor{color32}{rgb}{0.468053,0.818921,0.323998}
\definecolor{color31}{rgb}{0.449368,0.813768,0.335384}
\definecolor{color30}{rgb}{0.440137,0.811138,0.340967}
\definecolor{color37}{rgb}{0.545524,0.838039,0.275626}
\definecolor{color36}{rgb}{0.535621,0.835785,0.281908}
\definecolor{color35}{rgb}{0.515992,0.831158,0.294279}
\definecolor{color34}{rgb}{0.496615,0.826376,0.306377}
\definecolor{color1}{rgb}{0.283229,0.120777,0.440584}
\definecolor{color0}{rgb}{0.267004,0.004874,0.329415}
\definecolor{color3}{rgb}{0.246811,0.283237,0.535941}
\definecolor{color2}{rgb}{0.271828,0.209303,0.504434}
\definecolor{color5}{rgb}{0.19586,0.395433,0.555276}
\definecolor{color4}{rgb}{0.220057,0.343307,0.549413}
\definecolor{color7}{rgb}{0.162142,0.474838,0.55814}
\definecolor{color6}{rgb}{0.177423,0.437527,0.557565}
\definecolor{color9}{rgb}{0.13777,0.537492,0.554906}
\definecolor{color8}{rgb}{0.150476,0.504369,0.55743}
\definecolor{color69}{rgb}{0.89632,0.893616,0.096335}
\definecolor{color41}{rgb}{0.595839,0.848717,0.243329}
\definecolor{color70}{rgb}{0.906311,0.894855,0.098125}
\definecolor{color76}{rgb}{0.964894,0.902323,0.123941}
\definecolor{color45}{rgb}{0.647257,0.8584,0.209861}
\definecolor{color40}{rgb}{0.585678,0.846661,0.249897}
\definecolor{color53}{rgb}{0.730889,0.871916,0.156029}
\definecolor{color44}{rgb}{0.636902,0.856542,0.21662}
\definecolor{color77}{rgb}{0.974417,0.90359,0.130215}
\definecolor{color71}{rgb}{0.916242,0.896091,0.100717}

\begin{axis}[
%title={Stereo rig with +-8.0 [deg] yaw, 3.0 [m] baseline},
xmin=0, xmax=200,
ymin=-20, ymax=20,
width=\figurewidth,
height=\figureheight,
tick align=inside,
%xticklabel style = {rotate=90},
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
xlabel={Depth [m]},
ylabel={[m]},
label style={font=\scriptsize},
tick label style={font=\footnotesize},
enlargelimits=false,
scale only axis
]
\path [draw=none, fill=green, opacity=0.1] (axis cs:0,-1.5)
--(axis cs:201.583650527899,129.409953317291)
--(axis cs:201.583650527899,-63.1303068468188)
--cycle;

\path [draw=none, fill=red, opacity=0.1] (axis cs:0,1.5)
--(axis cs:201.583650527899,-129.409953317291)
--(axis cs:201.583650527899,63.1303068468189)
--cycle;

\path [draw=black, fill=none] (axis cs:0,-1.5)
--(axis cs:201.583650527899,129.409953317291)
--(axis cs:201.583650527899,-63.1303068468188)
--cycle;

\path [draw=black, fill=none] (axis cs:0,1.5)
--(axis cs:201.583650527899,-129.409953317291)
--(axis cs:201.583650527899,63.1303068468189)
--cycle;

\path [draw=color0, fill=color0] (axis cs:201.583650527899,-63.1303068468188)
--(axis cs:201.583650527899,63.1303068468189)
--(axis cs:186.077215871906,58.3895140124482)
--(axis cs:186.077215871906,-58.3895140124482)
--cycle;

\path [draw=color1, fill=color1] (axis cs:186.077215871906,-58.3895140124482)
--(axis cs:186.077215871906,58.3895140124482)
--(axis cs:172.78598616677,54.3259772972733)
--(axis cs:172.78598616677,-54.3259772972733)
--cycle;

\path [draw=color2, fill=color2] (axis cs:172.78598616677,-54.3259772972733)
--(axis cs:172.78598616677,54.3259772972733)
--(axis cs:161.266920422319,50.8042454774551)
--(axis cs:161.266920422319,-50.8042454774551)
--cycle;

\path [draw=color3, fill=color3] (axis cs:161.266920422319,-50.8042454774551)
--(axis cs:161.266920422319,50.8042454774551)
--(axis cs:151.187737895924,47.7227301351141)
--(axis cs:151.187737895924,-47.7227301351141)
--cycle;

\path [draw=color4, fill=color4] (axis cs:151.187737895924,-47.7227301351141)
--(axis cs:151.187737895924,47.7227301351141)
--(axis cs:142.294341549105,45.0037460095192)
--(axis cs:142.294341549105,-45.0037460095192)
--cycle;

\path [draw=color5, fill=color5] (axis cs:142.294341549105,-45.0037460095192)
--(axis cs:142.294341549105,45.0037460095192)
--(axis cs:134.389100351932,42.5868712312126)
--(axis cs:134.389100351932,-42.5868712312126)
--cycle;

\path [draw=color6, fill=color6] (axis cs:134.389100351932,-42.5868712312126)
--(axis cs:134.389100351932,42.5868712312126)
--(axis cs:127.315989807094,40.4244043243066)
--(axis cs:127.315989807094,-40.4244043243066)
--cycle;

\path [draw=color7, fill=color7] (axis cs:127.315989807094,-40.4244043243066)
--(axis cs:127.315989807094,40.4244043243066)
--(axis cs:120.950190316739,38.4781841080913)
--(axis cs:120.950190316739,-38.4781841080913)
--cycle;

\path [draw=color8, fill=color8] (axis cs:120.950190316739,-38.4781841080913)
--(axis cs:120.950190316739,38.4781841080913)
--(axis cs:115.190657444513,36.7173181981822)
--(axis cs:115.190657444513,-36.7173181981822)
--cycle;

\path [draw=color9, fill=color9] (axis cs:115.190657444513,-36.7173181981822)
--(axis cs:115.190657444513,36.7173181981822)
--(axis cs:109.954718469763,35.1165310073557)
--(axis cs:109.954718469763,-35.1165310073557)
--cycle;

\path [draw=color10, fill=color10] (axis cs:109.954718469763,-35.1165310073557)
--(axis cs:109.954718469763,35.1165310073557)
--(axis cs:105.174078536295,33.6549427026881)
--(axis cs:105.174078536295,-33.6549427026881)
--cycle;

\path [draw=color11, fill=color11] (axis cs:105.174078536295,-33.6549427026881)
--(axis cs:105.174078536295,33.6549427026881)
--(axis cs:100.791825263949,32.3151534234094)
--(axis cs:100.791825263949,-32.3151534234094)
--cycle;

\path [draw=color12, fill=color12] (axis cs:100.791825263949,-32.3151534234094)
--(axis cs:100.791825263949,32.3151534234094)
--(axis cs:96.7601522533913,31.0825472864731)
--(axis cs:96.7601522533913,-31.082547286473)
--cycle;

\path [draw=color13, fill=color13] (axis cs:96.7601522533913,-31.082547286473)
--(axis cs:96.7601522533913,31.0825472864731)
--(axis cs:93.0386079359532,29.9447570062241)
--(axis cs:93.0386079359532,-29.9447570062241)
--cycle;

\path [draw=color14, fill=color14] (axis cs:93.0386079359532,-29.9447570062241)
--(axis cs:93.0386079359532,29.9447570062241)
--(axis cs:89.5927335679549,28.8912474874751)
--(axis cs:89.5927335679549,-28.891247487475)
--cycle;

\path [draw=color15, fill=color15] (axis cs:89.5927335679549,-28.891247487475)
--(axis cs:89.5927335679549,28.8912474874751)
--(axis cs:86.3929930833851,27.9129886486367)
--(axis cs:86.3929930833851,-27.9129886486366)
--cycle;

\path [draw=color16, fill=color16] (axis cs:86.3929930833851,-27.9129886486366)
--(axis cs:86.3929930833851,27.9129886486367)
--(axis cs:83.4139243563718,27.0021959366147)
--(axis cs:83.4139243563718,-27.0021959366147)
--cycle;

\path [draw=color17, fill=color17] (axis cs:83.4139243563718,-27.0021959366147)
--(axis cs:83.4139243563718,27.0021959366147)
--(axis cs:80.6334602111594,26.1521227387275)
--(axis cs:80.6334602111594,-26.1521227387275)
--cycle;

\path [draw=color18, fill=color18] (axis cs:80.6334602111594,-26.1521227387275)
--(axis cs:80.6334602111594,26.1521227387275)
--(axis cs:78.0323808495091,25.3568929729621)
--(axis cs:78.0323808495091,-25.3568929729621)
--cycle;

\path [draw=color19, fill=color19] (axis cs:78.0323808495091,-25.3568929729621)
--(axis cs:78.0323808495091,25.3568929729621)
--(axis cs:75.593868947962,24.6113650675571)
--(axis cs:75.593868947962,-24.6113650675571)
--cycle;

\path [draw=color20, fill=color20] (axis cs:75.593868947962,-24.6113650675571)
--(axis cs:75.593868947962,24.6113650675571)
--(axis cs:73.3031456465086,23.9110206715705)
--(axis cs:73.3031456465086,-23.9110206715705)
--cycle;

\path [draw=color21, fill=color21] (axis cs:73.3031456465086,-23.9110206715705)
--(axis cs:73.3031456465086,23.9110206715705)
--(axis cs:71.1471707745524,23.2518730047596)
--(axis cs:71.1471707745524,-23.2518730047596)
--cycle;

\path [draw=color22, fill=color22] (axis cs:71.1471707745524,-23.2518730047596)
--(axis cs:71.1471707745524,23.2518730047596)
--(axis cs:69.1143944667081,22.6303909189093)
--(axis cs:69.1143944667081,-22.6303909189093)
--cycle;

\path [draw=color23, fill=color23] (axis cs:69.1143944667081,-22.6303909189093)
--(axis cs:69.1143944667081,22.6303909189093)
--(axis cs:67.1945501759662,22.0434356156063)
--(axis cs:67.1945501759662,-22.0434356156063)
--cycle;

\path [draw=color24, fill=color24] (axis cs:67.1945501759662,-22.0434356156063)
--(axis cs:67.1945501759662,22.0434356156063)
--(axis cs:65.3784812522914,21.4882076259953)
--(axis cs:65.3784812522914,-21.4882076259953)
--cycle;

\path [draw=color25, fill=color25] (axis cs:65.3784812522914,-21.4882076259953)
--(axis cs:65.3784812522914,21.4882076259953)
--(axis cs:63.6579949035469,20.9622021621533)
--(axis cs:63.6579949035469,-20.9622021621533)
--cycle;

\path [draw=color26, fill=color26] (axis cs:63.6579949035469,-20.9622021621533)
--(axis cs:63.6579949035469,20.9622021621533)
--(axis cs:62.0257386239688,20.4631713374827)
--(axis cs:62.0257386239688,-20.4631713374827)
--cycle;

\path [draw=color27, fill=color27] (axis cs:62.0257386239688,-20.4631713374827)
--(axis cs:62.0257386239688,20.4631713374827)
--(axis cs:60.4750951583696,19.9890920540457)
--(axis cs:60.4750951583696,-19.9890920540456)
--cycle;

\path [draw=color28, fill=color28] (axis cs:60.4750951583696,-19.9890920540456)
--(axis cs:60.4750951583696,19.9890920540457)
--(axis cs:59.0000928374337,19.5381385893128)
--(axis cs:59.0000928374337,-19.5381385893128)
--cycle;

\path [draw=color29, fill=color29] (axis cs:59.0000928374337,-19.5381385893128)
--(axis cs:59.0000928374337,19.5381385893128)
--(axis cs:57.5953287222567,19.1086590990911)
--(axis cs:57.5953287222567,-19.1086590990911)
--cycle;

\path [draw=color30, fill=color30] (axis cs:57.5953287222567,-19.1086590990911)
--(axis cs:57.5953287222567,19.1086590990911)
--(axis cs:56.2559024729019,18.6991553991122)
--(axis cs:56.2559024729019,-18.6991553991122)
--cycle;

\path [draw=color31, fill=color31] (axis cs:56.2559024729019,-18.6991553991122)
--(axis cs:56.2559024729019,18.6991553991122)
--(axis cs:54.9773592348814,18.3082655036779)
--(axis cs:54.9773592348814,-18.3082655036779)
--cycle;

\path [draw=color32, fill=color32] (axis cs:54.9773592348814,-18.3082655036779)
--(axis cs:54.9773592348814,18.3082655036779)
--(axis cs:53.7556401407729,17.934748492485)
--(axis cs:53.7556401407729,-17.934748492485)
--cycle;

\path [draw=color33, fill=color33] (axis cs:53.7556401407729,-17.934748492485)
--(axis cs:53.7556401407729,17.934748492485)
--(axis cs:52.5870392681474,17.5774713513441)
--(axis cs:52.5870392681474,-17.577471351344)
--cycle;

\path [draw=color34, fill=color34] (axis cs:52.5870392681474,-17.577471351344)
--(axis cs:52.5870392681474,17.5774713513441)
--(axis cs:51.4681660922294,17.2353974928048)
--(axis cs:51.4681660922294,-17.2353974928048)
--cycle;

\path [draw=color35, fill=color35] (axis cs:51.4681660922294,-17.2353974928048)
--(axis cs:51.4681660922294,17.2353974928048)
--(axis cs:50.3959126319746,16.9075767117047)
--(axis cs:50.3959126319746,-16.9075767117047)
--cycle;

\path [draw=color36, fill=color36] (axis cs:50.3959126319746,-16.9075767117047)
--(axis cs:50.3959126319746,16.9075767117047)
--(axis cs:49.3674246190772,16.5931363706495)
--(axis cs:49.3674246190772,-16.5931363706495)
--cycle;

\path [draw=color37, fill=color37] (axis cs:49.3674246190772,-16.5931363706495)
--(axis cs:49.3674246190772,16.5931363706495)
--(axis cs:48.3800761266956,16.2912736432365)
--(axis cs:48.3800761266956,-16.2912736432365)
--cycle;

\path [draw=color38, fill=color38] (axis cs:48.3800761266956,-16.2912736432365)
--(axis cs:48.3800761266956,16.2912736432365)
--(axis cs:47.4314471830349,16.0012486698397)
--(axis cs:47.4314471830349,-16.0012486698397)
--cycle;

\path [draw=color39, fill=color39] (axis cs:47.4314471830349,-16.0012486698397)
--(axis cs:47.4314471830349,16.0012486698397)
--(axis cs:46.5193039679766,15.722378503112)
--(axis cs:46.5193039679766,-15.722378503112)
--cycle;

\path [draw=color40, fill=color40] (axis cs:46.5193039679766,-15.722378503112)
--(axis cs:46.5193039679766,15.722378503112)
--(axis cs:45.6415812515997,15.4540317389024)
--(axis cs:45.6415812515997,-15.4540317389024)
--cycle;

\path [draw=color41, fill=color41] (axis cs:45.6415812515997,-15.4540317389024)
--(axis cs:45.6415812515997,15.4540317389024)
--(axis cs:44.7963667839775,15.1956237437375)
--(axis cs:44.7963667839775,-15.1956237437375)
--cycle;

\path [draw=color42, fill=color42] (axis cs:44.7963667839775,-15.1956237437375)
--(axis cs:44.7963667839775,15.1956237437375)
--(axis cs:43.9818873879051,14.9466124029423)
--(axis cs:43.9818873879051,-14.9466124029423)
--cycle;

\path [draw=color43, fill=color43] (axis cs:43.9818873879051,-14.9466124029423)
--(axis cs:43.9818873879051,14.9466124029423)
--(axis cs:43.1964965416925,14.7064943243183)
--(axis cs:43.1964965416925,-14.7064943243183)
--cycle;

\path [draw=color44, fill=color44] (axis cs:43.1964965416925,-14.7064943243183)
--(axis cs:43.1964965416925,14.7064943243183)
--(axis cs:42.4386632690313,14.4748014414356)
--(axis cs:42.4386632690313,-14.4748014414355)
--cycle;

\path [draw=color45, fill=color45] (axis cs:42.4386632690313,-14.4748014414355)
--(axis cs:42.4386632690313,14.4748014414356)
--(axis cs:41.7069621781859,14.2510979683074)
--(axis cs:41.7069621781859,-14.2510979683073)
--cycle;

\path [draw=color46, fill=color46] (axis cs:41.7069621781859,-14.2510979683073)
--(axis cs:41.7069621781859,14.2510979683074)
--(axis cs:41.0000645141489,14.0349776637598)
--(axis cs:41.0000645141489,-14.0349776637598)
--cycle;

\path [draw=color47, fill=color47] (axis cs:41.0000645141489,-14.0349776637598)
--(axis cs:41.0000645141489,14.0349776637598)
--(axis cs:40.3167301055797,13.8260613693638)
--(axis cs:40.3167301055797,-13.8260613693638)
--cycle;

\path [draw=color47, fill=color47] (axis cs:40.3167301055797,-13.8260613693638)
--(axis cs:40.3167301055797,13.8260613693638)
--(axis cs:39.6558001038489,13.6239947895381)
--(axis cs:39.6558001038489,-13.6239947895381)
--cycle;

\path [draw=color48, fill=color48] (axis cs:39.6558001038489,-13.6239947895381)
--(axis cs:39.6558001038489,13.6239947895381)
--(axis cs:39.0161904247546,13.4284464864811)
--(axis cs:39.0161904247546,-13.4284464864811)
--cycle;

\path [draw=color49, fill=color49] (axis cs:39.0161904247546,-13.4284464864811)
--(axis cs:39.0161904247546,13.4284464864811)
--(axis cs:38.3968858148378,13.2391060660607)
--(axis cs:38.3968858148378,-13.2391060660607)
--cycle;

\path [draw=color50, fill=color50] (axis cs:38.3968858148378,-13.2391060660607)
--(axis cs:38.3968858148378,13.2391060660607)
--(axis cs:37.796934473981,13.0556825337785)
--(axis cs:37.796934473981,-13.0556825337785)
--cycle;

\path [draw=color51, fill=color51] (axis cs:37.796934473981,-13.0556825337785)
--(axis cs:37.796934473981,13.0556825337785)
--(axis cs:37.2154431743813,12.8779028024896)
--(axis cs:37.2154431743813,-12.8779028024896)
--cycle;

\path [draw=color52, fill=color52] (axis cs:37.2154431743813,-12.8779028024896)
--(axis cs:37.2154431743813,12.8779028024896)
--(axis cs:36.6515728232543,12.7055103357852)
--(axis cs:36.6515728232543,-12.7055103357852)
--cycle;

\path [draw=color53, fill=color53] (axis cs:36.6515728232543,-12.7055103357852)
--(axis cs:36.6515728232543,12.7055103357852)
--(axis cs:36.1045344229072,12.5382639128631)
--(axis cs:36.1045344229072,-12.5382639128631)
--cycle;

\path [draw=color53, fill=color53] (axis cs:36.1045344229072,-12.5382639128631)
--(axis cs:36.1045344229072,12.5382639128631)
--(axis cs:35.5735853872762,12.3759365023798)
--(axis cs:35.5735853872762,-12.3759365023798)
--cycle;

\path [draw=color54, fill=color54] (axis cs:35.5735853872762,-12.3759365023798)
--(axis cs:35.5735853872762,12.3759365023798)
--(axis cs:35.058026178765,12.2183142342294)
--(axis cs:35.058026178765,-12.2183142342294)
--cycle;

\path [draw=color55, fill=color55] (axis cs:35.058026178765,-12.2183142342294)
--(axis cs:35.058026178765,12.2183142342294)
--(axis cs:34.557197233354,12.0651954594547)
--(axis cs:34.557197233354,-12.0651954594547)
--cycle;

\path [draw=color55, fill=color55] (axis cs:34.557197233354,-12.0651954594547)
--(axis cs:34.557197233354,12.0651954594547)
--(axis cs:34.0704761455603,11.9163898896032)
--(axis cs:34.0704761455603,-11.9163898896032)
--cycle;

\path [draw=color56, fill=color56] (axis cs:34.0704761455603,-11.9163898896032)
--(axis cs:34.0704761455603,11.9163898896032)
--(axis cs:33.5972750879831,11.7717178078031)
--(axis cs:33.5972750879831,-11.7717178078031)
--cycle;

\path [draw=color57, fill=color57] (axis cs:33.5972750879831,-11.7717178078031)
--(axis cs:33.5972750879831,11.7717178078031)
--(axis cs:33.1370384429422,11.6310093446826)
--(axis cs:33.1370384429422,-11.6310093446825)
--cycle;

\path [draw=color57, fill=color57] (axis cs:33.1370384429422,-11.6310093446825)
--(axis cs:33.1370384429422,11.6310093446826)
--(axis cs:32.6892406261457,11.4941038129977)
--(axis cs:32.6892406261457,-11.4941038129976)
--cycle;

\path [draw=color58, fill=color58] (axis cs:32.6892406261457,-11.4941038129976)
--(axis cs:32.6892406261457,11.4941038129977)
--(axis cs:32.2533840844638,11.360849095491)
--(axis cs:32.2533840844638,-11.360849095491)
--cycle;

\path [draw=color59, fill=color59] (axis cs:32.2533840844638,-11.360849095491)
--(axis cs:32.2533840844638,11.360849095491)
--(axis cs:31.8289974517735,11.2311010810767)
--(axis cs:31.8289974517735,-11.2311010810767)
--cycle;

\path [draw=color59, fill=color59] (axis cs:31.8289974517735,-11.2311010810767)
--(axis cs:31.8289974517735,11.2311010810767)
--(axis cs:31.4156338485037,11.1047231449588)
--(axis cs:31.4156338485037,-11.1047231449588)
--cycle;

\path [draw=color60, fill=color60] (axis cs:31.4156338485037,-11.1047231449588)
--(axis cs:31.4156338485037,11.1047231449588)
--(axis cs:31.0128693119844,10.9815856687414)
--(axis cs:31.0128693119844,-10.9815856687414)
--cycle;

\path [draw=color60, fill=color60] (axis cs:31.0128693119844,-10.9815856687414)
--(axis cs:31.0128693119844,10.9815856687414)
--(axis cs:30.6203013460099,10.8615655969851)
--(axis cs:30.6203013460099,-10.8615655969851)
--cycle;

\path [draw=color61, fill=color61] (axis cs:30.6203013460099,-10.8615655969851)
--(axis cs:30.6203013460099,10.8615655969851)
--(axis cs:30.2375475791848,10.7445460270228)
--(axis cs:30.2375475791848,-10.7445460270228)
--cycle;

\path [draw=color61, fill=color61] (axis cs:30.2375475791848,-10.7445460270228)
--(axis cs:30.2375475791848,10.7445460270228)
--(axis cs:29.8642445226516,10.6304158291584)
--(axis cs:29.8642445226516,-10.6304158291583)
--cycle;

\path [draw=color62, fill=color62] (axis cs:29.8642445226516,-10.6304158291583)
--(axis cs:29.8642445226516,10.6304158291584)
--(axis cs:29.5000464187169,10.5190692946564)
--(axis cs:29.5000464187169,-10.5190692946564)
--cycle;

\path [draw=color63, fill=color63] (axis cs:29.5000464187169,-10.5190692946564)
--(axis cs:29.5000464187169,10.5190692946564)
--(axis cs:29.1446241727082,10.4104058091786)
--(axis cs:29.1446241727082,-10.4104058091786)
--cycle;

\path [draw=color63, fill=color63] (axis cs:29.1446241727082,-10.4104058091786)
--(axis cs:29.1446241727082,10.4104058091786)
--(axis cs:28.7976643611284,10.3043295495456)
--(axis cs:28.7976643611284,-10.3043295495455)
--cycle;

\path [draw=color63, fill=color63] (axis cs:28.7976643611284,-10.3043295495455)
--(axis cs:28.7976643611284,10.3043295495456)
--(axis cs:28.458868309821,10.2007492019038)
--(axis cs:28.458868309821,-10.2007492019038)
--cycle;

\path [draw=color64, fill=color64] (axis cs:28.458868309821,-10.2007492019038)
--(axis cs:28.458868309821,10.2007492019038)
--(axis cs:28.127951236451,10.0995776995561)
--(axis cs:28.127951236451,-10.0995776995561)
--cycle;

\path [draw=color64, fill=color64] (axis cs:28.127951236451,-10.0995776995561)
--(axis cs:28.127951236451,10.0995776995561)
--(axis cs:27.8046414521239,10.0007319788716)
--(axis cs:27.8046414521239,-10.0007319788716)
--cycle;

\path [draw=color65, fill=color65] (axis cs:27.8046414521239,-10.0007319788716)
--(axis cs:27.8046414521239,10.0007319788716)
--(axis cs:27.4886796174407,9.90413275183894)
--(axis cs:27.4886796174407,-9.90413275183893)
--cycle;

\path [draw=color65, fill=color65] (axis cs:27.4886796174407,-9.90413275183893)
--(axis cs:27.4886796174407,9.90413275183894)
--(axis cs:27.1798180487054,9.80970429395311)
--(axis cs:27.1798180487054,-9.8097042939531)
--cycle;

\path [draw=color66, fill=color66] (axis cs:27.1798180487054,-9.8097042939531)
--(axis cs:27.1798180487054,9.80970429395311)
--(axis cs:26.8778200703865,9.71737424624252)
--(axis cs:26.8778200703865,-9.71737424624251)
--cycle;

\path [draw=color66, fill=color66] (axis cs:26.8778200703865,-9.71737424624251)
--(axis cs:26.8778200703865,9.71737424624252)
--(axis cs:26.5824594102723,9.62707343034974)
--(axis cs:26.5824594102723,-9.62707343034974)
--cycle;

\path [draw=color67, fill=color67] (axis cs:26.5824594102723,-9.62707343034974)
--(axis cs:26.5824594102723,9.62707343034974)
--(axis cs:26.2935196340737,9.53873567567203)
--(axis cs:26.2935196340737,-9.53873567567202)
--cycle;

\path [draw=color67, fill=color67] (axis cs:26.2935196340737,-9.53873567567202)
--(axis cs:26.2935196340737,9.53873567567203)
--(axis cs:26.010793616503,9.45229765765405)
--(axis cs:26.010793616503,-9.45229765765404)
--cycle;

\path [draw=color67, fill=color67] (axis cs:26.010793616503,-9.45229765765404)
--(axis cs:26.010793616503,9.45229765765405)
--(axis cs:25.7340830461147,9.36769874640241)
--(axis cs:25.7340830461147,-9.3676987464024)
--cycle;

\path [draw=color68, fill=color68] (axis cs:25.7340830461147,-9.3676987464024)
--(axis cs:25.7340830461147,9.36769874640241)
--(axis cs:25.4631979614188,9.28488086486133)
--(axis cs:25.4631979614188,-9.28488086486133)
--cycle;

\path [draw=color68, fill=color68] (axis cs:25.4631979614188,-9.28488086486133)
--(axis cs:25.4631979614188,9.28488086486133)
--(axis cs:25.1979563159873,9.20378835585236)
--(axis cs:25.1979563159873,-9.20378835585235)
--cycle;

\path [draw=color68, fill=color68] (axis cs:25.1979563159873,-9.20378835585235)
--(axis cs:25.1979563159873,9.20378835585236)
--(axis cs:24.9381835704617,9.12436785733842)
--(axis cs:24.9381835704617,-9.12436785733841)
--cycle;

\path [draw=color69, fill=color69] (axis cs:24.9381835704617,-9.12436785733841)
--(axis cs:24.9381835704617,9.12436785733842)
--(axis cs:24.6837123095386,9.04656818532476)
--(axis cs:24.6837123095386,-9.04656818532476)
--cycle;

\path [draw=color69, fill=color69] (axis cs:24.6837123095386,-9.04656818532476)
--(axis cs:24.6837123095386,9.04656818532476)
--(axis cs:24.4343818821695,8.97034022385683)
--(axis cs:24.4343818821695,-8.97034022385683)
--cycle;

\path [draw=color70, fill=color70] (axis cs:24.4343818821695,-8.97034022385683)
--(axis cs:24.4343818821695,8.97034022385683)
--(axis cs:24.1900380633478,8.89563682161826)
--(axis cs:24.1900380633478,-8.89563682161826)
--cycle;

\path [draw=color70, fill=color70] (axis cs:24.1900380633478,-8.89563682161826)
--(axis cs:24.1900380633478,8.89563682161826)
--(axis cs:23.9505327359879,8.82241269467155)
--(axis cs:23.9505327359879,-8.82241269467155)
--cycle;

\path [draw=color70, fill=color70] (axis cs:23.9505327359879,-8.82241269467155)
--(axis cs:23.9505327359879,8.82241269467155)
--(axis cs:23.7157235915175,8.75062433491987)
--(axis cs:23.7157235915175,-8.75062433491986)
--cycle;

\path [draw=color71, fill=color71] (axis cs:23.7157235915175,-8.75062433491986)
--(axis cs:23.7157235915175,8.75062433491987)
--(axis cs:23.4854738479105,8.68022992390123)
--(axis cs:23.4854738479105,-8.68022992390122)
--cycle;

\path [draw=color71, fill=color71] (axis cs:23.4854738479105,-8.68022992390122)
--(axis cs:23.4854738479105,8.68022992390123)
--(axis cs:23.2596519839883,8.61118925155602)
--(axis cs:23.2596519839883,-8.61118925155602)
--cycle;

\path [draw=color71, fill=color71] (axis cs:23.2596519839883,-8.61118925155602)
--(axis cs:23.2596519839883,8.61118925155602)
--(axis cs:23.0381314889027,8.54346363963644)
--(axis cs:23.0381314889027,-8.54346363963644)
--cycle;

\path [draw=color71, fill=color71] (axis cs:23.0381314889027,-8.54346363963644)
--(axis cs:23.0381314889027,8.54346363963644)
--(axis cs:22.8207906257998,8.47701586945119)
--(axis cs:22.8207906257998,-8.47701586945119)
--cycle;

\path [draw=color72, fill=color72] (axis cs:22.8207906257998,-8.47701586945119)
--(axis cs:22.8207906257998,8.47701586945119)
--(axis cs:22.6075122087363,8.41181011366193)
--(axis cs:22.6075122087363,-8.41181011366193)
--cycle;

\path [draw=color72, fill=color72] (axis cs:22.6075122087363,-8.41181011366193)
--(axis cs:22.6075122087363,8.41181011366193)
--(axis cs:22.3981833919887,8.34781187186876)
--(axis cs:22.3981833919887,-8.34781187186876)
--cycle;

\path [draw=color72, fill=color72] (axis cs:22.3981833919887,-8.34781187186876)
--(axis cs:22.3981833919887,8.34781187186876)
--(axis cs:22.1926954709613,8.28498790974153)
--(axis cs:22.1926954709613,-8.28498790974152)
--cycle;

\path [draw=color73, fill=color73] (axis cs:22.1926954709613,-8.28498790974152)
--(axis cs:22.1926954709613,8.28498790974153)
--(axis cs:21.9909436939526,8.22330620147115)
--(axis cs:21.9909436939526,-8.22330620147114)
--cycle;

\path [draw=color73, fill=color73] (axis cs:21.9909436939526,-8.22330620147114)
--(axis cs:21.9909436939526,8.22330620147115)
--(axis cs:21.7928270840971,8.16273587533177)
--(axis cs:21.7928270840971,-8.16273587533177)
--cycle;

\path [draw=color73, fill=color73] (axis cs:21.7928270840971,-8.16273587533177)
--(axis cs:21.7928270840971,8.16273587533177)
--(axis cs:21.5982482708463,8.10324716215916)
--(axis cs:21.5982482708463,-8.10324716215916)
--cycle;

\path [draw=color73, fill=color73] (axis cs:21.5982482708463,-8.10324716215916)
--(axis cs:21.5982482708463,8.10324716215916)
--(axis cs:21.4071133303963,8.04481134656483)
--(axis cs:21.4071133303963,-8.04481134656483)
--cycle;

\path [draw=color74, fill=color74] (axis cs:21.4071133303963,-8.04481134656483)
--(axis cs:21.4071133303963,8.04481134656483)
--(axis cs:21.2193316345156,7.98740072071778)
--(axis cs:21.2193316345156,-7.98740072071777)
--cycle;

\path [draw=color74, fill=color74] (axis cs:21.2193316345156,-7.98740072071777)
--(axis cs:21.2193316345156,7.98740072071778)
--(axis cs:21.034815707259,7.93098854053762)
--(axis cs:21.034815707259,-7.93098854053762)
--cycle;

\path [draw=color74, fill=color74] (axis cs:21.034815707259,-7.93098854053762)
--(axis cs:21.034815707259,7.93098854053762)
--(axis cs:20.853481089093,7.87554898415368)
--(axis cs:20.853481089093,-7.87554898415367)
--cycle;

\path [draw=color75, fill=color75] (axis cs:20.853481089093,-7.87554898415367)
--(axis cs:20.853481089093,7.87554898415368)
--(axis cs:20.6752462079896,7.82105711249424)
--(axis cs:20.6752462079896,-7.82105711249424)
--cycle;

\path [draw=color75, fill=color75] (axis cs:20.6752462079896,-7.82105711249424)
--(axis cs:20.6752462079896,7.82105711249424)
--(axis cs:20.5000322570744,7.76748883187988)
--(axis cs:20.5000322570744,-7.76748883187988)
--cycle;

\path [draw=color75, fill=color75] (axis cs:20.5000322570744,-7.76748883187988)
--(axis cs:20.5000322570744,7.76748883187988)
--(axis cs:20.3277630784435,7.71482085850274)
--(axis cs:20.3277630784435,-7.71482085850274)
--cycle;

\path [draw=color75, fill=color75] (axis cs:20.3277630784435,-7.71482085850274)
--(axis cs:20.3277630784435,7.71482085850274)
--(axis cs:20.1583650527899,7.66303068468189)
--(axis cs:20.1583650527899,-7.66303068468188)
--cycle;

\path [draw=color75, fill=color75] (axis cs:20.1583650527899,-7.66303068468188)
--(axis cs:20.1583650527899,7.66303068468189)
--(axis cs:19.9917669945023,7.61209654679195)
--(axis cs:19.9917669945023,-7.61209654679195)
--cycle;

\path [draw=color76, fill=color76] (axis cs:19.9917669945023,-7.61209654679195)
--(axis cs:19.9917669945023,7.61209654679195)
--(axis cs:19.8279000519244,7.56199739476907)
--(axis cs:19.8279000519244,-7.56199739476907)
--cycle;

\path [draw=color76, fill=color76] (axis cs:19.8279000519244,-7.56199739476907)
--(axis cs:19.8279000519244,7.56199739476907)
--(axis cs:19.6666976124779,7.51271286310428)
--(axis cs:19.6666976124779,-7.51271286310428)
--cycle;

\path [draw=color76, fill=color76] (axis cs:19.6666976124779,-7.51271286310428)
--(axis cs:19.6666976124779,7.51271286310428)
--(axis cs:19.5080952123773,7.46422324324054)
--(axis cs:19.5080952123773,-7.46422324324053)
--cycle;

\path [draw=color76, fill=color76] (axis cs:19.5080952123773,-7.46422324324053)
--(axis cs:19.5080952123773,7.46422324324054)
--(axis cs:19.3520304506783,7.41650945729461)
--(axis cs:19.3520304506783,-7.41650945729461)
--cycle;

\path [draw=color77, fill=color77] (axis cs:19.3520304506783,-7.41650945729461)
--(axis cs:19.3520304506783,7.41650945729461)
--(axis cs:19.1984429074189,7.36955303303037)
--(axis cs:19.1984429074189,-7.36955303303036)
--cycle;

\path [draw=color77, fill=color77] (axis cs:19.1984429074189,-7.36955303303036)
--(axis cs:19.1984429074189,7.36955303303037)
--(axis cs:19.0472740656282,7.32333608001438)
--(axis cs:19.0472740656282,-7.32333608001438)
--cycle;

\path [draw=color77, fill=color77] (axis cs:19.0472740656282,-7.32333608001438)
--(axis cs:19.0472740656282,7.32333608001438)
--(axis cs:18.8984672369905,7.27784126688927)
--(axis cs:18.8984672369905,-7.27784126688927)
--cycle;

\path [draw=color77, fill=color77] (axis cs:18.8984672369905,-7.27784126688927)
--(axis cs:18.8984672369905,7.27784126688927)
--(axis cs:18.7519674909673,7.23305179970408)
--(axis cs:18.7519674909673,-7.23305179970408)
--cycle;

\path [draw=color77, fill=color77] (axis cs:18.7519674909673,-7.23305179970408)
--(axis cs:18.7519674909673,7.23305179970408)
--(axis cs:18.6077215871906,7.18895140124482)
--(axis cs:18.6077215871906,-7.18895140124482)
--cycle;

\path [draw=color78, fill=color78] (axis cs:18.6077215871906,-7.18895140124482)
--(axis cs:18.6077215871906,7.18895140124482)
--(axis cs:18.4656779109525,7.14552429131165)
--(axis cs:18.4656779109525,-7.14552429131165)
--cycle;

\path [draw=color78, fill=color78] (axis cs:18.4656779109525,-7.14552429131165)
--(axis cs:18.4656779109525,7.14552429131165)
--(axis cs:18.3257864116271,7.10275516789262)
--(axis cs:18.3257864116271,-7.10275516789262)
--cycle;

\path [draw=color78, fill=color78] (axis cs:18.3257864116271,-7.10275516789262)
--(axis cs:18.3257864116271,7.10275516789262)
--(axis cs:18.1879985438705,7.06062918918667)
--(axis cs:18.1879985438705,-7.06062918918666)
--cycle;

\path [draw=color78, fill=color78] (axis cs:18.1879985438705,-7.06062918918666)
--(axis cs:18.1879985438705,7.06062918918667)
--(axis cs:18.0522672114536,7.01913195643154)
--(axis cs:18.0522672114536,-7.01913195643154)
--cycle;

\path [draw=color78, fill=color78] (axis cs:18.0522672114536,-7.01913195643154)
--(axis cs:18.0522672114536,7.01913195643154)
--(axis cs:17.918546713591,6.97824949749501)
--(axis cs:17.918546713591,-6.97824949749501)
--cycle;

\path [draw=color79, fill=color79] (axis cs:17.918546713591,-6.97824949749501)
--(axis cs:17.918546713591,6.97824949749501)
--(axis cs:17.7867926936381,6.9379682511899)
--(axis cs:17.7867926936381,-6.9379682511899)
--cycle;

\path [draw=color79, fill=color79] (axis cs:17.7867926936381,-6.9379682511899)
--(axis cs:17.7867926936381,6.9379682511899)
--(axis cs:17.6569620900349,6.89827505227611)
--(axis cs:17.6569620900349,-6.8982750522761)
--cycle;

\path [draw=color79, fill=color79] (axis cs:17.6569620900349,-6.8982750522761)
--(axis cs:17.6569620900349,6.89827505227611)
--(axis cs:17.5290130893825,6.85915711711468)
--(axis cs:17.5290130893825,-6.85915711711468)
--cycle;

\path [draw=color79, fill=color79] (axis cs:17.5290130893825,-6.85915711711468)
--(axis cs:17.5290130893825,6.85915711711468)
--(axis cs:17.4029050815452,6.8206020299412)
--(axis cs:17.4029050815452,-6.82060202994119)
--cycle;

\addplot [thick, black, dashed, forget plot]
table {%
0 -1.5
201.583650527899 26.830734507546
};
\addplot [thick, black, dashed, forget plot]
table {%
0 1.5
201.583650527899 -26.830734507546
};
\end{axis}

\end{tikzpicture}

